Single-View Rolling-Shutter SfM

Rolling-shutter (RS) cameras are ubiquitous, but RS SfM (structure-from-motion) has not been fully solved yet. This work suggests an approach to remedy this: We characterize RS single-view geometry of observed world points or lines. Exploiting this geometry, we describe which motion and scene parameters can be recovered from a single RS image and systematically derive minimal reconstruction problems. We evaluate several representative cases with proof-of-concept solvers, highlighting both feasibility and practical limitations.

==> Plot/noise_r_axis.tex <==
%\begin{tikzpicture}

\begin{axis}[%
%xmode=log,
width=0.16\columnwidth,
height=0.10\columnwidth,
at={(2.1in,0.389in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Axis err ($^\circ$)},
%xtick={1e-6,1e-15},
%title={Tensor error},
ytick={0,0.5,1},
ymin=0,
ymax=1,
ymode=normal,
yminorticks=true,
%ytick={0,10000},
axis lines = left,
axis background/.style={fill=white},
title style={font=\bfseries},
ylabel style={yshift=-0.25in},
%ylabel={Percentage},
legend style={at={(1.67,1.33)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\normalsize,nodes={scale=0.9, transform shape}},
legend columns=4
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=VeryPink,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0 0\\
1 0.00027\\
2 0.00129\\
3 0.00311\\
4 0.00541\\
5 0.00839\\
6 0.01222\\
7 0.01659\\
8 0.02144\\
9 0.02708\\
10 0.0333\\
11 0.03909\\
12 0.04583\\
13 0.05291\\
14 0.06043\\
15 0.06816\\
16 0.07641\\
17 0.08513\\
18 0.09462\\
19 0.10354\\
20 0.11346\\
21 0.12329\\
22 0.13338\\
23 0.14326\\
24 0.15425\\
25 0.16478\\
26 0.17552\\
27 0.18659\\
28 0.19788\\
29 0.20896\\
30 0.22048\\
31 0.23154\\
32 0.24313\\
33 0.25498\\
34 0.26702\\
35 0.27855\\
36 0.29031\\
37 0.30266\\
38 0.31452\\
39 0.32755\\
40 0.33993\\
41 0.35239\\
42 0.36507\\
43 0.37781\\
44 0.39044\\
45 0.40311\\
46 0.41605\\
47 0.42884\\
48 0.44201\\
49 0.45545\\
50 0.46877\\
51 0.48163\\
52 0.49521\\
53 0.50815\\
54 0.52124\\
55 0.53456\\
56 0.54782\\
57 0.56086\\
58 0.5743\\
59 0.58734\\
60 0.60056\\
61 0.61396\\
62 0.62685\\
63 0.64068\\
64 0.65388\\
65 0.6665\\
66 0.67925\\
67 0.69298\\
68 0.7062\\
69 0.71972\\
70 0.73329\\
71 0.74716\\
72 0.76096\\
73 0.77468\\
74 0.78827\\
75 0.80103\\
76 0.81432\\
77 0.82774\\
78 0.84021\\
79 0.85334\\
80 0.86694\\
81 0.88018\\
82 0.89348\\
83 0.90688\\
84 0.91994\\
85 0.93364\\
86 0.94674\\
87 0.96014\\
88 0.97396\\
89 0.98722\\
90 1\\
};
\addlegendentry{$\delta1p3$}

\addplot [color=brown,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0 0\\
1 0.00031\\
2 0.001\\
3 0.00215\\
4 0.00399\\
5 0.00622\\
6 0.00872\\
7 0.01143\\
8 0.01495\\
9 0.01888\\
10 0.02321\\
11 0.02785\\
12 0.03237\\
13 0.03754\\
14 0.04333\\
15 0.04908\\
16 0.05579\\
17 0.06252\\
18 0.06931\\
19 0.07697\\
20 0.08454\\
21 0.09222\\
22 0.10104\\
23 0.10945\\
24 0.11825\\
25 0.12722\\
26 0.1364\\
27 0.14558\\
28 0.15532\\
29 0.1657\\
30 0.17548\\
31 0.1857\\
32 0.19635\\
33 0.20683\\
34 0.21782\\
35 0.22955\\
36 0.24085\\
37 0.25249\\
38 0.26422\\
39 0.276\\
40 0.28779\\
41 0.30075\\
42 0.31278\\
43 0.32509\\
44 0.33703\\
45 0.34957\\
46 0.36201\\
47 0.37492\\
48 0.38795\\
49 0.40104\\
50 0.41419\\
51 0.42819\\
52 0.44268\\
53 0.45614\\
54 0.4695\\
55 0.48342\\
56 0.49733\\
57 0.5115\\
58 0.52545\\
59 0.53986\\
60 0.55423\\
61 0.5686\\
62 0.58306\\
63 0.59761\\
64 0.61193\\
65 0.62699\\
66 0.64162\\
67 0.65562\\
68 0.67007\\
69 0.68493\\
70 0.69865\\
71 0.71376\\
72 0.72869\\
73 0.7436\\
74 0.75856\\
75 0.77356\\
76 0.78793\\
77 0.80294\\
78 0.81812\\
79 0.83286\\
80 0.84755\\
81 0.86215\\
82 0.8771\\
83 0.89256\\
84 0.90766\\
85 0.92212\\
86 0.9376\\
87 0.95269\\
88 0.96841\\
89 0.98396\\
90 1\\
};
\addlegendentry{$\delta1p4$}

\addplot [color=cyan,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0 0\\
1 0.00019\\
2 0.00076\\
3 0.00136\\
4 0.0026\\
5 0.004\\
6 0.00582\\
7 0.00801\\
8 0.01035\\
9 0.01319\\
10 0.01571\\
11 0.0187\\
12 0.02252\\
13 0.02675\\
14 0.031\\
15 0.03531\\
16 0.04005\\
17 0.04516\\
18 0.05049\\
19 0.05672\\
20 0.06262\\
21 0.06914\\
22 0.07624\\
23 0.08403\\
24 0.09168\\
25 0.09964\\
26 0.10728\\
27 0.11514\\
28 0.12362\\
29 0.1328\\
30 0.1415\\
31 0.15062\\
32 0.15968\\
33 0.16939\\
34 0.17967\\
35 0.19005\\
36 0.20068\\
37 0.2109\\
38 0.22189\\
39 0.233\\
40 0.24448\\
41 0.25628\\
42 0.26763\\
43 0.27953\\
44 0.29126\\
45 0.3032\\
46 0.31558\\
47 0.32862\\
48 0.34157\\
49 0.35484\\
50 0.36805\\
51 0.38196\\
52 0.39487\\
53 0.40819\\
54 0.422\\
55 0.4365\\
56 0.45074\\
57 0.4648\\
58 0.47956\\
59 0.49492\\
60 0.50992\\
61 0.52516\\
62 0.54004\\
63 0.55578\\
64 0.57152\\
65 0.5874\\
66 0.60318\\
67 0.6193\\
68 0.63558\\
69 0.65132\\
70 0.6671\\
71 0.683\\
72 0.69902\\
73 0.71507\\
74 0.73144\\
75 0.7477\\
76 0.76407\\
77 0.78013\\
78 0.79649\\
79 0.81252\\
80 0.82853\\
81 0.84523\\
82 0.86212\\
83 0.87926\\
84 0.89643\\
85 0.91429\\
86 0.93089\\
87 0.94844\\
88 0.96528\\
89 0.98217\\
90 1\\
};
\addlegendentry{$\delta1p5$}

\addplot [color=black,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0 0\\
1 0.00014\\
2 0.00067\\
3 0.00145\\
4 0.00249\\
5 0.00401\\
6 0.00591\\
7 0.00844\\
8 0.0109\\
9 0.01387\\
10 0.01708\\
11 0.02046\\
12 0.02425\\
13 0.02814\\
14 0.03237\\
15 0.03711\\
16 0.04227\\
17 0.04732\\
18 0.05347\\
19 0.05961\\
20 0.0661\\
21 0.07229\\
22 0.07916\\
23 0.08582\\
24 0.09283\\
25 0.1005\\
26 0.10775\\
27 0.11565\\
28 0.12408\\
29 0.1327\\
30 0.14172\\
31 0.15076\\
32 0.15974\\
33 0.16906\\
34 0.17882\\
35 0.18866\\
36 0.19896\\
37 0.20974\\
38 0.22149\\
39 0.23244\\
40 0.24412\\
41 0.25602\\
42 0.26723\\
43 0.27931\\
44 0.29115\\
45 0.30306\\
46 0.3152\\
47 0.32801\\
48 0.34042\\
49 0.35281\\
50 0.36606\\
51 0.37876\\
52 0.39241\\
53 0.40588\\
54 0.41995\\
55 0.43425\\
56 0.44904\\
57 0.46375\\
58 0.47882\\
59 0.49371\\
60 0.50854\\
61 0.52316\\
62 0.53834\\
63 0.55375\\
64 0.56961\\
65 0.5853\\
66 0.60117\\
67 0.61677\\
68 0.63243\\
69 0.64908\\
70 0.66538\\
71 0.68187\\
72 0.69847\\
73 0.71425\\
74 0.73074\\
75 0.74698\\
76 0.7638\\
77 0.78057\\
78 0.79728\\
79 0.81383\\
80 0.8304\\
81 0.84663\\
82 0.86338\\
83 0.88034\\
84 0.89702\\
85 0.91445\\
86 0.93137\\
87 0.94812\\
88 0.96518\\
89 0.98253\\
90 1\\
};
\addlegendentry{$LAAA$}


\legend{}

\end{axis}

\input{Plot/noise_r_angle.tex}

%\end{tikzpicture}%

==> Plot/noise_t_velocity.tex <==
\begin{tikzpicture}

\begin{axis}[%
%xmode=log,
width=0.16\columnwidth,
height=0.10\columnwidth,
at={(0in,0.389in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Velocity err ($^\circ$)},
%xtick={1e-6,1e-15},
%title={Tensor error},
ymin=0,
ymax=1,
ymode=normal,
yminorticks=true,
ytick={0,0.5,1},
axis lines = left,
axis background/.style={fill=white},
title style={font=\bfseries},
ylabel style={yshift=-0.15in},
ylabel={Recall},
legend style={at={(2.5,1.1)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize,nodes={scale=0.9, transform shape}},
legend columns=5
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=red,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0 0\\
1 0.01262\\
2 0.02418\\
3 0.0366\\
4 0.04869\\
5 0.06077\\
6 0.07298\\
7 0.08448\\
8 0.09587\\
9 0.10739\\
10 0.11904\\
11 0.12965\\
12 0.14102\\
13 0.15216\\
14 0.16386\\
15 0.17487\\
16 0.18607\\
17 0.19817\\
18 0.20907\\
19 0.21946\\
20 0.23113\\
21 0.24246\\
22 0.25352\\
23 0.26375\\
24 0.27441\\
25 0.28553\\
26 0.29647\\
27 0.3081\\
28 0.31887\\
29 0.33038\\
30 0.34154\\
31 0.35236\\
32 0.36332\\
33 0.37441\\
34 0.38554\\
35 0.39713\\
36 0.40808\\
37 0.41881\\
38 0.43016\\
39 0.44019\\
40 0.45124\\
41 0.46189\\
42 0.47281\\
43 0.48369\\
44 0.49505\\
45 0.50666\\
46 0.51779\\
47 0.52859\\
48 0.53914\\
49 0.55068\\
50 0.56237\\
51 0.57318\\
52 0.58376\\
53 0.59518\\
54 0.6061\\
55 0.61679\\
56 0.62729\\
57 0.63818\\
58 0.64879\\
59 0.65991\\
60 0.67111\\
61 0.68215\\
62 0.69385\\
63 0.70424\\
64 0.7153\\
65 0.72582\\
66 0.73636\\
67 0.74723\\
68 0.75855\\
69 0.76898\\
70 0.77964\\
71 0.79093\\
72 0.80204\\
73 0.81265\\
74 0.82355\\
75 0.83431\\
76 0.84543\\
77 0.85624\\
78 0.86739\\
79 0.87842\\
80 0.88954\\
81 0.90013\\
82 0.91064\\
83 0.92222\\
84 0.93369\\
85 0.94465\\
86 0.95549\\
87 0.96637\\
88 0.97737\\
89 0.98841\\
90 1\\
};
\addlegendentry{$d1(43)P$}

\addplot [color=green,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0 0\\
1 0.01162\\
2 0.02305\\
3 0.03502\\
4 0.04706\\
5 0.05896\\
6 0.07127\\
7 0.08346\\
8 0.09558\\
9 0.10748\\
10 0.11904\\
11 0.13093\\
12 0.14304\\
13 0.15419\\
14 0.16593\\
15 0.17763\\
16 0.1899\\
17 0.2017\\
18 0.21289\\
19 0.22475\\
20 0.23609\\
21 0.24758\\
22 0.25931\\
23 0.27069\\
24 0.28147\\
25 0.29324\\
26 0.30435\\
27 0.31527\\
28 0.3263\\
29 0.33774\\
30 0.34949\\
31 0.36126\\
32 0.37269\\
33 0.38336\\
34 0.39438\\
35 0.40539\\
36 0.41631\\
37 0.42744\\
38 0.43833\\
39 0.44904\\
40 0.4608\\
41 0.47224\\
42 0.48287\\
43 0.49383\\
44 0.50472\\
45 0.51587\\
46 0.52694\\
47 0.53755\\
48 0.54867\\
49 0.55922\\
50 0.57035\\
51 0.58136\\
52 0.59195\\
53 0.60283\\
54 0.61393\\
55 0.62492\\
56 0.63621\\
57 0.647\\
58 0.65761\\
59 0.66832\\
60 0.67927\\
61 0.68995\\
62 0.70091\\
63 0.71162\\
64 0.72208\\
65 0.73257\\
66 0.74351\\
67 0.75326\\
68 0.764\\
69 0.77481\\
70 0.78538\\
71 0.79654\\
72 0.80737\\
73 0.81819\\
74 0.82897\\
75 0.84001\\
76 0.85032\\
77 0.86125\\
78 0.87186\\
79 0.88257\\
80 0.89341\\
81 0.90381\\
82 0.91512\\
83 0.92603\\
84 0.93668\\
85 0.94678\\
86 0.95772\\
87 0.96771\\
88 0.97883\\
89 0.98898\\
90 1\\
};
\addlegendentry{$d1(3^3)P$}

\addplot [color=blue,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0 0\\
1 0.01149\\
2 0.02391\\
3 0.03582\\
4 0.04747\\
5 0.05877\\
6 0.07076\\
7 0.08311\\
8 0.09437\\
9 0.10647\\
10 0.11828\\
11 0.13038\\
12 0.14173\\
13 0.15292\\
14 0.16492\\
15 0.17666\\
16 0.18829\\
17 0.20035\\
18 0.21188\\
19 0.22325\\
20 0.23426\\
21 0.24568\\
22 0.25782\\
23 0.26902\\
24 0.28056\\
25 0.29194\\
26 0.30302\\
27 0.31445\\
28 0.32618\\
29 0.33734\\
30 0.34867\\
31 0.35996\\
32 0.37153\\
33 0.38295\\
34 0.3945\\
35 0.40522\\
36 0.41676\\
37 0.4277\\
38 0.43829\\
39 0.44916\\
40 0.4599\\
41 0.47106\\
42 0.48209\\
43 0.49327\\
44 0.50465\\
45 0.51576\\
46 0.52676\\
47 0.53729\\
48 0.54844\\
49 0.55948\\
50 0.57116\\
51 0.5819\\
52 0.59243\\
53 0.6034\\
54 0.61432\\
55 0.62569\\
56 0.6365\\
57 0.64769\\
58 0.6583\\
59 0.66884\\
60 0.67973\\
61 0.68958\\
62 0.70032\\
63 0.71074\\
64 0.72136\\
65 0.73165\\
66 0.74227\\
67 0.75305\\
68 0.76402\\
69 0.7746\\
70 0.78545\\
71 0.79617\\
72 0.80658\\
73 0.81731\\
74 0.82771\\
75 0.83836\\
76 0.84899\\
77 0.85978\\
78 0.87057\\
79 0.88139\\
80 0.89167\\
81 0.90208\\
82 0.91258\\
83 0.92345\\
84 0.93437\\
85 0.94496\\
86 0.9557\\
87 0.96673\\
88 0.97772\\
89 0.9885\\
90 1\\
};
\addlegendentry{$d1(3^22)PC$}

\addplot [color=magenta,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0 0\\
1 0.01209\\
2 0.02457\\
3 0.03689\\
4 0.0491\\
5 0.06163\\
6 0.07307\\
7 0.08457\\
8 0.09621\\
9 0.10867\\
10 0.12077\\
11 0.13298\\
12 0.14476\\
13 0.1561\\
14 0.16815\\
15 0.17994\\
16 0.19148\\
17 0.20265\\
18 0.21405\\
19 0.22549\\
20 0.23685\\
21 0.24789\\
22 0.25981\\
23 0.27102\\
24 0.28212\\
25 0.29352\\
26 0.30594\\
27 0.3174\\
28 0.32824\\
29 0.33904\\
30 0.35062\\
31 0.3625\\
32 0.37315\\
33 0.38459\\
34 0.39555\\
35 0.40639\\
36 0.41755\\
37 0.42882\\
38 0.44006\\
39 0.45112\\
40 0.4618\\
41 0.47314\\
42 0.48445\\
43 0.49545\\
44 0.50689\\
45 0.5171\\
46 0.52787\\
47 0.53894\\
48 0.54942\\
49 0.56065\\
50 0.57122\\
51 0.5824\\
52 0.59288\\
53 0.60403\\
54 0.61544\\
55 0.62618\\
56 0.63705\\
57 0.64763\\
58 0.65874\\
59 0.66944\\
60 0.68038\\
61 0.6908\\
62 0.70228\\
63 0.7136\\
64 0.72451\\
65 0.73545\\
66 0.7467\\
67 0.75746\\
68 0.76846\\
69 0.77917\\
70 0.78884\\
71 0.79921\\
72 0.8099\\
73 0.82028\\
74 0.83081\\
75 0.84084\\
76 0.85191\\
77 0.86258\\
78 0.87338\\
79 0.88369\\
80 0.89436\\
81 0.90501\\
82 0.91584\\
83 0.92619\\
84 0.93658\\
85 0.94718\\
86 0.95811\\
87 0.96827\\
88 0.97871\\
89 0.98923\\
90 1\\
};
\addlegendentry{$d1(2^5)PC$}

\addplot [color=orange,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0 0\\
1 0.0004\\
2 0.0008\\
3 0.0013\\
4 0.0023\\
5 0.0041\\
6 0.006\\
7 0.0082\\
8 0.01\\
9 0.0121\\
10 0.0147\\
11 0.0178\\
12 0.0214\\
13 0.0247\\
14 0.0288\\
15 0.0331\\
16 0.0384\\
17 0.0427\\
18 0.0473\\
19 0.0529\\
20 0.0582\\
21 0.0638\\
22 0.0694\\
23 0.0757\\
24 0.0838\\
25 0.0924\\
26 0.0995\\
27 0.1077\\
28 0.1163\\
29 0.1239\\
30 0.132\\
31 0.1404\\
32 0.1497\\
33 0.1585\\
34 0.1676\\
35 0.1763\\
36 0.1872\\
37 0.198\\
38 0.208\\
39 0.22\\
40 0.2318\\
41 0.2439\\
42 0.2576\\
43 0.2692\\
44 0.2811\\
45 0.2942\\
46 0.307\\
47 0.3207\\
48 0.3332\\
49 0.3454\\
50 0.3595\\
51 0.3726\\
52 0.3855\\
53 0.3985\\
54 0.4132\\
55 0.4252\\
56 0.4412\\
57 0.4565\\
58 0.4711\\
59 0.4852\\
60 0.5015\\
61 0.5159\\
62 0.5305\\
63 0.5471\\
64 0.5628\\
65 0.5786\\
66 0.5956\\
67 0.61\\
68 0.6279\\
69 0.6443\\
70 0.6597\\
71 0.6772\\
72 0.6924\\
73 0.7102\\
74 0.7249\\
75 0.7407\\
76 0.7577\\
77 0.7755\\
78 0.7911\\
79 0.8093\\
80 0.8269\\
81 0.8437\\
82 0.8617\\
83 0.8801\\
84 0.8983\\
85 0.9156\\
86 0.9338\\
87 0.9501\\
88 0.9665\\
89 0.9821\\
90 1\\
};
\addlegendentry{$d2(6^25)$}

\addplot [color=gray,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0 0\\
1 0.0002\\
2 0.0006\\
3 0.0012\\
4 0.0022\\
5 0.0033\\
6 0.0043\\
7 0.0071\\
8 0.0105\\
9 0.0136\\
10 0.0164\\
11 0.0204\\
12 0.0249\\
13 0.0279\\
14 0.0335\\
15 0.0371\\
16 0.0437\\
17 0.0505\\
18 0.0551\\
19 0.0609\\
20 0.0668\\
21 0.0734\\
22 0.0797\\
23 0.0854\\
24 0.0925\\
25 0.1006\\
26 0.1096\\
27 0.1156\\
28 0.124\\
29 0.1316\\
30 0.14\\
31 0.149\\
32 0.1584\\
33 0.1684\\
34 0.1796\\
35 0.1898\\
36 0.198\\
37 0.2108\\
38 0.2217\\
39 0.233\\
40 0.2466\\
41 0.2592\\
42 0.2706\\
43 0.2807\\
44 0.292\\
45 0.3028\\
46 0.316\\
47 0.3276\\
48 0.3411\\
49 0.3555\\
50 0.3676\\
51 0.3797\\
52 0.3946\\
53 0.4096\\
54 0.4223\\
55 0.4364\\
56 0.4507\\
57 0.4659\\
58 0.4791\\
59 0.4942\\
60 0.5106\\
61 0.5243\\
62 0.5386\\
63 0.5554\\
64 0.5706\\
65 0.5853\\
66 0.5989\\
67 0.6139\\
68 0.6286\\
69 0.6447\\
70 0.6619\\
71 0.6795\\
72 0.6974\\
73 0.7156\\
74 0.7349\\
75 0.7491\\
76 0.7656\\
77 0.7823\\
78 0.7969\\
79 0.8121\\
80 0.8281\\
81 0.8444\\
82 0.8636\\
83 0.8794\\
84 0.8991\\
85 0.9174\\
86 0.9343\\
87 0.9494\\
88 0.9667\\
89 0.9833\\
90 1\\
};
\addlegendentry{$d3(8^2)$}


\addplot [color=VeryPink,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0 0\\
};
\addlegendentry{$\delta1(3^3)$}

\addplot [color=brown,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0 0\\
};
\addlegendentry{$\delta1(43)$}

\addplot [color=cyan,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0 0\\
};
\addlegendentry{$\delta1(5)$}

\addplot [color=black,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0 0\\
};
\addlegendentry{\cite{lao2018robustified}}


%\legend{}

\end{axis}

\input{Plot/noise_t_line.tex}

\end{tikzpicture}%

==> Plot/real_r_axis.tex <==
%\begin{tikzpicture}

\begin{axis}[%
%xmode=log,
width=0.16\columnwidth,
height=0.10\columnwidth,
at={(2.1in,0.389in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Axis err ($^\circ$)},
%xtick={1e-6,1e-15},
%title={Tensor error},
ymin=0,
ymax=0.5,
ymode=normal,
yminorticks=true,
xlabel style={yshift=0.07in},
%ytick={0,10000},
axis lines = left,
axis background/.style={fill=white},
title style={font=\bfseries},
ylabel style={yshift=-0.25in},
%ylabel={Percentage},
legend style={at={(1.3,1.15)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\small,nodes={scale=0.9, transform shape}},
legend image post style={xscale=0.5},
legend columns=4
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=VeryPink,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0 0\\
9.603520707565634 0.007874015748031496\\
17.503978570963888 0.015748031496062992\\
17.890452870502084 0.023622047244094488\\
19.573727792652456 0.031496062992125984\\
19.591666676196432 0.03937007874015748\\
19.62170220287462 0.047244094488188976\\
20.843744060838304 0.05511811023622047\\
23.6814302440532 0.06299212598425197\\
24.942232636907015 0.07086614173228346\\
24.95639129734916 0.07874015748031496\\
25.953929763760723 0.08661417322834646\\
29.2517797945208 0.09448818897637795\\
30.23411511490213 0.10236220472440945\\
30.545091420149127 0.11023622047244094\\
34.1995941906725 0.11811023622047244\\
34.27400012933868 0.12598425196850394\\
39.18277991117908 0.13385826771653545\\
40.71694311975145 0.14173228346456693\\
41.5271779854777 0.14960629921259844\\
43.66151484023374 0.15748031496062992\\
43.91875995609577 0.16535433070866143\\
45.161012516290924 0.1732283464566929\\
48.26152495074055 0.18110236220472442\\
49.67496772571634 0.1889763779527559\\
50.56261526176921 0.1968503937007874\\
51.3698203067335 0.2047244094488189\\
51.9522674362669 0.2125984251968504\\
53.61455249261304 0.2204724409448819\\
53.81481005613245 0.2283464566929134\\
55.468453814119336 0.23622047244094488\\
55.9003960989798 0.2440944881889764\\
56.48310103284402 0.25196850393700787\\
58.04579438618951 0.25984251968503935\\
58.808797909140814 0.2677165354330709\\
60.83948233441262 0.2755905511811024\\
61.08912357545489 0.28346456692913385\\
61.20106447325967 0.29133858267716534\\
61.2933853061955 0.2992125984251969\\
61.364773755683906 0.30708661417322836\\
63.70382800298039 0.31496062992125984\\
66.83791086465303 0.3228346456692913\\
66.92826360851322 0.33070866141732286\\
68.45381607281807 0.33858267716535434\\
68.47593700946682 0.3464566929133858\\
69.05044312353037 0.3543307086614173\\
70.98058013089704 0.36220472440944884\\
71.00137123361576 0.3700787401574803\\
72.02432952420384 0.3779527559055118\\
72.78733972238588 0.3858267716535433\\
73.55752988078457 0.3937007874015748\\
74.19747977934675 0.4015748031496063\\
74.80052857313163 0.4094488188976378\\
75.58435302069745 0.41732283464566927\\
76.63736283514721 0.4251968503937008\\
76.64805912082075 0.4330708661417323\\
78.09960156123874 0.4409448818897638\\
78.35631811640492 0.44881889763779526\\
78.88297165822765 0.4566929133858268\\
79.53424249419638 0.4645669291338583\\
79.82706311140643 0.47244094488188976\\
83.46865087213826 0.48031496062992124\\
83.48455454666299 0.4881889763779528\\
83.98909430241436 0.49606299212598426\\
84.32117087000604 0.5039370078740157\\
84.34980562156433 0.5118110236220472\\
85.56426735548345 0.5196850393700787\\
85.70309265360733 0.5275590551181102\\
86.2671132557354 0.5354330708661418\\
86.9094960160883 0.5433070866141733\\
87.09665969872391 0.5511811023622047\\
90.45265012421652 0.5590551181102362\\
90.86139814747033 0.5669291338582677\\
95.51921633010595 0.5748031496062992\\
95.63001213284956 0.5826771653543307\\
96.0381124269552 0.5905511811023622\\
96.37030586445078 0.5984251968503937\\
96.45726955939297 0.6062992125984252\\
97.39815098611555 0.6141732283464567\\
100.65622377579892 0.6220472440944882\\
104.96336667560347 0.6299212598425197\\
105.07672570451156 0.6377952755905512\\
105.31976144661746 0.6456692913385826\\
106.61282469875799 0.6535433070866141\\
109.59829427307236 0.6614173228346457\\
109.66323479101904 0.6692913385826772\\
111.45471516792531 0.6771653543307087\\
112.1896514724156 0.6850393700787402\\
112.5085101405534 0.6929133858267716\\
118.87497143105642 0.7007874015748031\\
120.31054701525923 0.7086614173228346\\
121.77937704014195 0.7165354330708661\\
129.39700839819253 0.7244094488188977\\
134.37841379884333 0.7322834645669292\\
136.99910065605252 0.7401574803149606\\
137.34911052214187 0.7480314960629921\\
137.71946616471016 0.7559055118110236\\
140.28070878067666 0.7637795275590551\\
143.26634410841254 0.7716535433070866\\
144.3918496752425 0.7795275590551181\\
169.96735397255682 0.7874015748031497\\
172.46068934201008 0.7952755905511811\\
10313.240312354817 0.8031496062992126\\
10313.240312354817 0.8110236220472441\\
10313.240312354817 0.8188976377952756\\
10313.240312354817 0.8267716535433071\\
10313.240312354817 0.8346456692913385\\
10313.240312354817 0.84251968503937\\
10313.240312354817 0.8503937007874016\\
10313.240312354817 0.8582677165354331\\
10313.240312354817 0.8661417322834646\\
10313.240312354817 0.8740157480314961\\
10313.240312354817 0.8818897637795275\\
10313.240312354817 0.889763779527559\\
10313.240312354817 0.8976377952755905\\
10313.240312354817 0.905511811023622\\
10313.240312354817 0.9133858267716536\\
10313.240312354817 0.9212598425196851\\
10313.240312354817 0.9291338582677166\\
10313.240312354817 0.937007874015748\\
10313.240312354817 0.9448818897637795\\
10313.240312354817 0.952755905511811\\
10313.240312354817 0.9606299212598425\\
10313.240312354817 0.968503937007874\\
10313.240312354817 0.9763779527559056\\
10313.240312354817 0.984251968503937\\
10313.240312354817 0.9921259842519685\\
10313.240312354817 1.0\\
};
\addlegendentry{$\delta1(3^3)$}

\addplot [color=brown,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0 0\\
1.5054671971940519 0.007874015748031496\\
3.4849858323253042 0.015748031496062992\\
7.466168584512901 0.023622047244094488\\
7.6962238697652365 0.031496062992125984\\
13.80662449744295 0.03937007874015748\\
15.000511398454853 0.047244094488188976\\
16.78263654413274 0.05511811023622047\\
17.01282847842299 0.06299212598425197\\
17.533502208420934 0.07086614173228346\\
17.537675208176452 0.07874015748031496\\
17.641285707742885 0.08661417322834646\\
19.688228408779455 0.09448818897637795\\
20.900596844125722 0.10236220472440945\\
22.987430706966116 0.11023622047244094\\
23.12733047013172 0.11811023622047244\\
23.325627870151127 0.12598425196850394\\
23.667491455172797 0.13385826771653545\\
25.007412545170965 0.14173228346456693\\
25.4468986636353 0.14960629921259844\\
26.21783803547202 0.15748031496062992\\
30.181499758595827 0.16535433070866143\\
31.217033112252132 0.1732283464566929\\
31.650919717867104 0.18110236220472442\\
31.750349638619227 0.1889763779527559\\
32.65285726940226 0.1968503937007874\\
34.21231474935797 0.2047244094488189\\
35.6552940543487 0.2125984251968504\\
36.1482591077599 0.2204724409448819\\
36.380826746926125 0.2283464566929134\\
36.64622138815144 0.23622047244094488\\
37.13709307710086 0.2440944881889764\\
37.278836208611274 0.25196850393700787\\
37.68640899693172 0.25984251968503935\\
37.80456023216891 0.2677165354330709\\
39.392576461343914 0.2755905511811024\\
39.8158346642034 0.28346456692913385\\
39.85718852511785 0.29133858267716534\\
40.44028697628456 0.2992125984251969\\
40.69475826704666 0.30708661417322836\\
41.030233519167076 0.31496062992125984\\
41.9936371040024 0.3228346456692913\\
42.113514314761346 0.33070866141732286\\
42.67271103700024 0.33858267716535434\\
43.52314365674994 0.3464566929133858\\
43.76947500055839 0.3543307086614173\\
44.12906382296885 0.36220472440944884\\
44.40250329036967 0.3700787401574803\\
45.35574189769331 0.3779527559055118\\
45.43219069040213 0.3858267716535433\\
45.967549842186024 0.3937007874015748\\
47.29369103865946 0.4015748031496063\\
47.49803560894597 0.4094488188976378\\
47.894450252161235 0.41732283464566927\\
48.14155674705457 0.4251968503937008\\
49.72828357097995 0.4330708661417323\\
50.2753927087785 0.4409448818897638\\
52.183052531804094 0.44881889763779526\\
52.55810204195328 0.4566929133858268\\
53.446037987821704 0.4645669291338583\\
54.62535933861936 0.47244094488188976\\
57.00286196766209 0.48031496062992124\\
57.047006660236164 0.4881889763779528\\
57.12885384916871 0.49606299212598426\\
57.42589679067018 0.5039370078740157\\
57.80315357171804 0.5118110236220472\\
58.79387450049567 0.5196850393700787\\
59.23433069012322 0.5275590551181102\\
61.21191263948916 0.5354330708661418\\
61.75445582624204 0.5433070866141733\\
62.98272364008302 0.5511811023622047\\
63.32390491616634 0.5590551181102362\\
63.90873184234704 0.5669291338582677\\
66.7420755561738 0.5748031496062992\\
67.98664434645275 0.5826771653543307\\
68.16907552094348 0.5905511811023622\\
69.48580128883086 0.5984251968503937\\
70.3377942045598 0.6062992125984252\\
70.45453525760418 0.6141732283464567\\
70.48967488972377 0.6220472440944882\\
72.42020010744594 0.6299212598425197\\
72.86143504029884 0.6377952755905512\\
73.3563956968589 0.6456692913385826\\
73.93049173077813 0.6535433070866141\\
74.63458067685556 0.6614173228346457\\
74.75079393909965 0.6692913385826772\\
76.19036503856435 0.6771653543307087\\
78.65214965747042 0.6850393700787402\\
79.83513414923367 0.6929133858267716\\
81.54229912891263 0.7007874015748031\\
82.80169141841911 0.7086614173228346\\
84.46946591602332 0.7165354330708661\\
84.58940113612924 0.7244094488188977\\
84.84439487444308 0.7322834645669292\\
85.70454334586779 0.7401574803149606\\
86.1938687506707 0.7480314960629921\\
86.67034743299817 0.7559055118110236\\
89.9834532799491 0.7637795275590551\\
90.41270775084553 0.7716535433070866\\
91.29511233611673 0.7795275590551181\\
94.56007447596805 0.7874015748031497\\
94.7623303387372 0.7952755905511811\\
98.57773976171099 0.8031496062992126\\
98.84111756019206 0.8110236220472441\\
100.40739447442962 0.8188976377952756\\
101.39135232880541 0.8267716535433071\\
103.61362319590923 0.8346456692913385\\
104.66281462672902 0.84251968503937\\
106.37438848349831 0.8503937007874016\\
106.6693759255518 0.8582677165354331\\
108.63363519844128 0.8661417322834646\\
113.25096695637961 0.8740157480314961\\
115.02108186347299 0.8818897637795275\\
115.07248735692681 0.889763779527559\\
119.40882184937071 0.8976377952755905\\
123.90685450904625 0.905511811023622\\
125.49245106831812 0.9133858267716536\\
127.17125593819718 0.9212598425196851\\
128.30407110526377 0.9291338582677166\\
131.0284925758569 0.937007874015748\\
132.81705499736483 0.9448818897637795\\
134.95643215480308 0.952755905511811\\
139.15820153079747 0.9606299212598425\\
144.7029767298177 0.968503937007874\\
146.0232416323471 0.9763779527559056\\
147.0308746599372 0.984251968503937\\
160.41363128288413 0.9921259842519685\\
10313.240312354817 1.0\\
};
\addlegendentry{$\delta1(43)$}

\addplot [color=cyan,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0 0\\
1.6697759032229853 0.007874015748031496\\
7.842533798526919 0.015748031496062992\\
11.4637586170864 0.023622047244094488\\
11.482839814751383 0.031496062992125984\\
11.633089565760482 0.03937007874015748\\
13.809331576787585 0.047244094488188976\\
14.947373127212016 0.05511811023622047\\
14.984973413155918 0.06299212598425197\\
15.206691020124943 0.07086614173228346\\
16.785618949456207 0.07874015748031496\\
17.80035388973601 0.08661417322834646\\
18.82299052745818 0.09448818897637795\\
19.28717978520669 0.10236220472440945\\
19.603789736311473 0.11023622047244094\\
19.707780492567963 0.11811023622047244\\
20.35449496013606 0.12598425196850394\\
20.740105028976927 0.13385826771653545\\
21.710883764665425 0.14173228346456693\\
21.8466589689378 0.14960629921259844\\
24.028197388312197 0.15748031496062992\\
24.605514969550338 0.16535433070866143\\
25.619817691409917 0.1732283464566929\\
30.054706003502627 0.18110236220472442\\
30.05839333462834 0.1889763779527559\\
30.925215938877468 0.1968503937007874\\
32.2686401079953 0.2047244094488189\\
33.80177408913899 0.2125984251968504\\
35.22467749672459 0.2204724409448819\\
35.56789910373946 0.2283464566929134\\
36.293786111633146 0.23622047244094488\\
36.98708904510777 0.2440944881889764\\
37.83550358587854 0.25196850393700787\\
38.601427630902286 0.25984251968503935\\
39.164194346405644 0.2677165354330709\\
39.32105155830588 0.2755905511811024\\
39.88135945448646 0.28346456692913385\\
41.30431139963997 0.29133858267716534\\
42.8564129149022 0.2992125984251969\\
43.35028790837397 0.30708661417322836\\
44.044408460269295 0.31496062992125984\\
46.02067771768684 0.3228346456692913\\
47.25387979130306 0.33070866141732286\\
47.3016012520538 0.33858267716535434\\
47.59140359679168 0.3464566929133858\\
47.60280715011325 0.3543307086614173\\
47.70295428808987 0.36220472440944884\\
47.79547726406031 0.3700787401574803\\
48.9432152187214 0.3779527559055118\\
49.020756636925285 0.3858267716535433\\
49.42815404273748 0.3937007874015748\\
49.85948401850992 0.4015748031496063\\
51.13672725144811 0.4094488188976378\\
51.47979826108694 0.41732283464566927\\
52.8534599104286 0.4251968503937008\\
54.0931696524185 0.4330708661417323\\
54.3201852436212 0.4409448818897638\\
54.688961778320696 0.44881889763779526\\
55.80667586145181 0.4566929133858268\\
56.142276275648385 0.4645669291338583\\
56.799946391986516 0.47244094488188976\\
57.87485385912479 0.48031496062992124\\
58.523657628095705 0.4881889763779528\\
59.27789881820172 0.49606299212598426\\
60.1429745587349 0.5039370078740157\\
60.65213800627349 0.5118110236220472\\
60.722630643404855 0.5196850393700787\\
60.964633808823606 0.5275590551181102\\
62.8376565760026 0.5354330708661418\\
63.255140127386525 0.5433070866141733\\
64.10621496602599 0.5511811023622047\\
66.16817513476789 0.5590551181102362\\
66.27010866209055 0.5669291338582677\\
66.40373878257803 0.5748031496062992\\
66.44996444631487 0.5826771653543307\\
67.02275771890687 0.5905511811023622\\
68.96800500295618 0.5984251968503937\\
70.08699304933853 0.6062992125984252\\
71.62976054770657 0.6141732283464567\\
72.5117960839563 0.6220472440944882\\
73.90914014230951 0.6299212598425197\\
74.75816707840771 0.6377952755905512\\
74.78148913758699 0.6456692913385826\\
75.03808660449515 0.6535433070866141\\
78.59888890920587 0.6614173228346457\\
81.190850681368 0.6692913385826772\\
83.21626357642084 0.6771653543307087\\
83.42626668529077 0.6850393700787402\\
84.60951118538219 0.6929133858267716\\
84.9428271382288 0.7007874015748031\\
85.28972820525512 0.7086614173228346\\
85.97799320087715 0.7165354330708661\\
87.03302747346794 0.7244094488188977\\
88.25095120264974 0.7322834645669292\\
88.61826048058019 0.7401574803149606\\
89.36079604582196 0.7480314960629921\\
89.38994179198501 0.7559055118110236\\
89.48346791148587 0.7637795275590551\\
90.69713037365752 0.7716535433070866\\
90.86166510123834 0.7795275590551181\\
91.83500771453997 0.7874015748031497\\
92.23521408231284 0.7952755905511811\\
92.91044288733707 0.8031496062992126\\
93.7366156753994 0.8110236220472441\\
93.86463729191728 0.8188976377952756\\
95.20087610416675 0.8267716535433071\\
95.60145219739792 0.8346456692913385\\
96.38608935050823 0.84251968503937\\
96.65506739698903 0.8503937007874016\\
100.24713435731667 0.8582677165354331\\
100.76584335163238 0.8661417322834646\\
104.69470142396999 0.8740157480314961\\
110.43997382033078 0.8818897637795275\\
110.49117745689354 0.889763779527559\\
110.90063817854221 0.8976377952755905\\
111.03396954387584 0.905511811023622\\
114.13109211844112 0.9133858267716536\\
117.44539166574367 0.9212598425196851\\
123.62294178612049 0.9291338582677166\\
126.22436188665039 0.937007874015748\\
128.61527447497437 0.9448818897637795\\
131.70170314732843 0.952755905511811\\
131.9616943870169 0.9606299212598425\\
132.8777848900253 0.968503937007874\\
139.41806661537984 0.9763779527559056\\
140.33862345538702 0.984251968503937\\
143.9325723158514 0.9921259842519685\\
166.63239111457008 1.0\\
};
\addlegendentry{$\delta1(5)$}

\addplot [color=black,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0 0\\
7.567206427917272 0.007874015748031496\\
14.342681562820463 0.015748031496062992\\
14.385198991887963 0.023622047244094488\\
17.3698296631779 0.031496062992125984\\
17.372594896793796 0.03937007874015748\\
17.732277875211572 0.047244094488188976\\
19.29120250983741 0.05511811023622047\\
19.72426079025001 0.06299212598425197\\
20.224834030709644 0.07086614173228346\\
23.56593295758095 0.07874015748031496\\
25.595288460067742 0.08661417322834646\\
26.491589641368687 0.09448818897637795\\
28.186738920368633 0.10236220472440945\\
28.22473164296723 0.11023622047244094\\
30.210926723929894 0.11811023622047244\\
32.01769374407874 0.12598425196850394\\
32.1031547502918 0.13385826771653545\\
33.01857301752197 0.14173228346456693\\
33.69395181441295 0.14960629921259844\\
33.80904355850687 0.15748031496062992\\
35.44283341611993 0.16535433070866143\\
36.32975926164094 0.1732283464566929\\
37.934120354687295 0.18110236220472442\\
38.50220783337169 0.1889763779527559\\
38.51028628803027 0.1968503937007874\\
38.916230443093475 0.2047244094488189\\
38.9541128751212 0.2125984251968504\\
39.758199267860455 0.2204724409448819\\
39.826498763398135 0.2283464566929134\\
39.97158192209106 0.23622047244094488\\
40.289003737503634 0.2440944881889764\\
40.8265167773977 0.25196850393700787\\
41.38720537314628 0.25984251968503935\\
42.84485648367255 0.2677165354330709\\
42.879354371715564 0.2755905511811024\\
44.98166102841747 0.28346456692913385\\
46.19509347997668 0.29133858267716534\\
46.72262530794115 0.2992125984251969\\
48.40977413756278 0.30708661417322836\\
48.52341850496638 0.31496062992125984\\
48.66524997453565 0.3228346456692913\\
49.35757351014077 0.33070866141732286\\
49.477425633368924 0.33858267716535434\\
49.870891431970136 0.3464566929133858\\
50.163428838300376 0.3543307086614173\\
50.46326270510313 0.36220472440944884\\
51.18809304324786 0.3700787401574803\\
51.46121631992965 0.3779527559055118\\
51.534076756091466 0.3858267716535433\\
53.06043318735425 0.3937007874015748\\
54.21132452016108 0.4015748031496063\\
55.917778050240614 0.4094488188976378\\
57.79074651358172 0.41732283464566927\\
59.49965795118177 0.4251968503937008\\
59.63242255742099 0.4330708661417323\\
60.62280985009028 0.4409448818897638\\
61.96827895358523 0.44881889763779526\\
62.02689999410613 0.4566929133858268\\
62.02719456006762 0.4645669291338583\\
62.43369093030079 0.47244094488188976\\
62.82784236043921 0.48031496062992124\\
63.175625314308704 0.4881889763779528\\
63.609296541894985 0.49606299212598426\\
64.87294340437803 0.5039370078740157\\
64.94295540611404 0.5118110236220472\\
65.00931208067146 0.5196850393700787\\
65.48888698945913 0.5275590551181102\\
67.96043933503896 0.5354330708661418\\
68.29087309444321 0.5433070866141733\\
68.91181751540644 0.5511811023622047\\
70.20221938816914 0.5590551181102362\\
70.89647866635998 0.5669291338582677\\
73.92630646492333 0.5748031496062992\\
74.70927639510771 0.5826771653543307\\
78.82402748723504 0.5905511811023622\\
79.17179997722647 0.5984251968503937\\
82.33534319579323 0.6062992125984252\\
82.68928453362898 0.6141732283464567\\
84.45749963017762 0.6220472440944882\\
84.56739828686335 0.6299212598425197\\
85.60037324332615 0.6377952755905512\\
86.78456322789462 0.6456692913385826\\
87.27682442935327 0.6535433070866141\\
87.28821743982516 0.6614173228346457\\
88.15978641407008 0.6692913385826772\\
90.68514188061927 0.6771653543307087\\
91.27058081710936 0.6850393700787402\\
93.0817088457324 0.6929133858267716\\
96.75073402321837 0.7007874015748031\\
97.50870233673885 0.7086614173228346\\
98.49342288360619 0.7165354330708661\\
98.840030540501 0.7244094488188977\\
101.74665184801954 0.7322834645669292\\
103.4524063855835 0.7401574803149606\\
105.22387553127642 0.7480314960629921\\
106.55053684374677 0.7559055118110236\\
111.04283612155298 0.7637795275590551\\
116.91886013691025 0.7716535433070866\\
123.89359714818487 0.7795275590551181\\
125.04834090066444 0.7874015748031497\\
126.9525321275832 0.7952755905511811\\
128.24099341896502 0.8031496062992126\\
133.4511625357078 0.8110236220472441\\
135.2378884979505 0.8188976377952756\\
135.52963029583475 0.8267716535433071\\
139.39325023170363 0.8346456692913385\\
142.61527482712978 0.84251968503937\\
149.75410596720153 0.8503937007874016\\
154.53067968942543 0.8582677165354331\\
10313.240312354817 0.8661417322834646\\
10313.240312354817 0.8740157480314961\\
10313.240312354817 0.8818897637795275\\
10313.240312354817 0.889763779527559\\
10313.240312354817 0.8976377952755905\\
10313.240312354817 0.905511811023622\\
10313.240312354817 0.9133858267716536\\
10313.240312354817 0.9212598425196851\\
10313.240312354817 0.9291338582677166\\
10313.240312354817 0.937007874015748\\
10313.240312354817 0.9448818897637795\\
10313.240312354817 0.952755905511811\\
10313.240312354817 0.9606299212598425\\
10313.240312354817 0.968503937007874\\
10313.240312354817 0.9763779527559056\\
10313.240312354817 0.984251968503937\\
10313.240312354817 0.9921259842519685\\
10313.240312354817 1.0\\
};
\addlegendentry{\cite{lao2018robustified}}


%\legend{}

\end{axis}

\input{Plot/real_r_norm.tex}

%\end{tikzpicture}%

==> Plot/real_t_velocity.tex <==
\begin{tikzpicture}

\begin{axis}[%
%xmode=log,
width=0.16\columnwidth,
height=0.10\columnwidth,
at={(0in,0.389in)},
scale only axis,
xmin=0,
xmax=50,
xlabel style={font=\color{white!15!black}},
xlabel={Velocity err ($^{\circ}$)},
%xtick={1e-6,1e-15},
%title={Tensor error},
ytick={0,0.5,1},
ymin=0,
ymax=1,
ymode=normal,
yminorticks=true,
%ytick={0,10000},
axis lines = left,
axis background/.style={fill=white},
title style={font=\bfseries},
ylabel style={yshift=-0.15in},
xlabel style={yshift=0.07in},
ylabel={Recall},
legend style={at={(1.0,1.15)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize,nodes={scale=0.9, transform shape}},
legend image post style={xscale=0.5},
legend columns=4
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\addplot [color=red,line width=1.5pt, mark %options={solid, red}]
%  table[row sep=crcr]{%
%0 0\\
%};
%\addlegendentry{$d1(43)P$}

\addplot [color=green,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0 0\\
2.1626625628294285 0.02\\
7.211603004504696 0.04\\
9.09691898180879 0.06\\
11.775945342969658 0.08\\
13.26801035350923 0.1\\
16.495948263158212 0.12\\
16.86559732088605 0.14\\
16.938738843756997 0.16\\
17.189245714148402 0.18\\
21.50402625762772 0.2\\
22.48715527314066 0.22\\
23.0699668131461 0.24\\
23.25153841848222 0.26\\
24.162101317263648 0.28\\
25.51903658923878 0.3\\
26.832401468881788 0.32\\
27.537056365052383 0.34\\
28.013388557548296 0.36\\
29.822949260936596 0.38\\
31.446043459148036 0.4\\
37.807619201202485 0.42\\
38.243838157967005 0.44\\
38.53833694201545 0.46\\
39.99696128156532 0.48\\
40.12799769007599 0.5\\
41.456925207298866 0.52\\
43.400089522250504 0.54\\
47.058177061870865 0.56\\
47.49563888549623 0.58\\
47.64000025869842 0.6\\
49.595351717414914 0.62\\
52.042768056531344 0.64\\
52.539102198326326 0.66\\
57.17286164687516 0.68\\
58.15991473839367 0.7\\
59.67189741674349 0.72\\
61.85246957884144 0.74\\
62.26662828304322 0.76\\
62.49828988353824 0.78\\
62.66740110567999 0.8\\
62.96879230924093 0.82\\
63.79285750752781 0.84\\
65.4302011030257 0.86\\
65.66693597250345 0.88\\
68.35815938688083 0.9\\
71.14681709091545 0.92\\
127.45718111168503 0.94\\
148.3893158202355 0.96\\
154.06769921997463 0.98\\
167.94473030024903 1.0\\
};
\addlegendentry{$d1(3^3)P$}

\addplot [color=blue,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0 0\\
0.5025324448555653 0.02\\
0.70766468934265 0.04\\
0.9644654417976363 0.06\\
1.172668315837372 0.08\\
3.9051094208341524 0.1\\
4.122769986024683 0.12\\
4.986132431253123 0.14\\
5.2445892973500134 0.16\\
5.584836266303056 0.18\\
5.816090366320654 0.2\\
5.857142640158207 0.22\\
6.203610656569953 0.24\\
7.05285444597992 0.26\\
8.267917380901832 0.28\\
8.88479845952429 0.3\\
9.959818973933375 0.32\\
10.09450040143228 0.34\\
10.423236497654589 0.36\\
12.814191560093215 0.38\\
14.513570657249536 0.4\\
15.073996861185435 0.42\\
15.89714061526874 0.44\\
19.59387257723594 0.46\\
23.950889985676028 0.48\\
24.455361186469922 0.5\\
24.83121684317552 0.52\\
27.15422609800594 0.54\\
27.379235472029183 0.56\\
28.368876941903814 0.58\\
29.303004149314635 0.6\\
29.75585349079851 0.62\\
32.51741861057485 0.64\\
33.00203537632577 0.66\\
33.0114627769554 0.68\\
35.464646093693474 0.7\\
37.10801091274031 0.72\\
37.966013509660826 0.74\\
38.0414814172674 0.76\\
39.90315656787976 0.78\\
41.151959949045825 0.8\\
41.90344778281235 0.82\\
44.625805419467945 0.84\\
46.77316529258062 0.86\\
46.81334882128129 0.88\\
48.720396597339956 0.9\\
49.25246799453055 0.92\\
49.5317921229158 0.94\\
49.83487181985465 0.96\\
86.86970814509867 0.98\\
174.7433519697376 1.0\\
};
\addlegendentry{$d1(3^22)PC$}

\addplot [color=magenta,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
0 0\\
5.088828254569242 0.02\\
11.235590344375103 0.04\\
13.031767830932276 0.06\\
13.524721062357585 0.08\\
13.983538868683654 0.1\\
14.699145152496712 0.12\\
17.2220660313047 0.14\\
19.384144417989077 0.16\\
20.91887963963622 0.18\\
21.924654039722427 0.2\\
22.780030626970127 0.22\\
23.10043315652972 0.24\\
26.776955221085263 0.26\\
26.835955144709317 0.28\\
26.924980339324776 0.3\\
30.21576457452801 0.32\\
30.50201488692758 0.34\\
31.247105649973538 0.36\\
31.359566980927575 0.38\\
32.15946575302991 0.4\\
32.54586323498684 0.42\\
33.384821986861496 0.44\\
34.365492131591196 0.46\\
38.52285063996279 0.48\\
39.19149776139307 0.5\\
39.878254885775505 0.52\\
43.390259566572716 0.54\\
52.18788390503323 0.56\\
52.46229967399252 0.58\\
52.518067349560134 0.6\\
54.18915195471601 0.62\\
54.50988327787579 0.64\\
55.280654779482454 0.66\\
56.82944089195092 0.68\\
57.131519340926275 0.7\\
58.58108633663663 0.72\\
59.22640046308004 0.74\\
60.43626490001082 0.76\\
61.135413088120494 0.78\\
61.52689541348259 0.8\\
64.3310401416725 0.82\\
67.15942027623437 0.84\\
67.50811009941305 0.86\\
68.22986975817368 0.88\\
68.62759018953605 0.9\\
82.89338151615961 0.92\\
85.04490294388789 0.94\\
98.62216763751974 0.96\\
113.26118420318345 0.98\\
179.09883120108017 1.0\\
};
\addlegendentry{$d1(2^5)PC$}



%\legend{}

\end{axis}

\input{Plot/real_t_line.tex}

\end{tikzpicture}%

==> Plot/stability_r_axis.tex <==
%\begin{tikzpicture}

\begin{axis}[%
xmode=log,
width=0.16\columnwidth,
height=0.10\columnwidth,
at={(2in,0.389in)},
scale only axis,
xmin=1e-10,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Axis err ($^\circ$)},
xtick={1e-6,1e-0},
%title={Tensor error},
ymin=0,
ymax=30000,
ymode=normal,
yminorticks=true,
%ytick={0},
axis lines = left,
axis background/.style={fill=white},
title style={font=\bfseries},
ylabel style={yshift=-0.25in},
%ylabel={Frequency},
legend style={at={(1.67,1.33)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\normalsize,nodes={scale=0.9, transform shape}},
legend columns=4
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=cyan,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
1.31826e-20 0 \\
2.29087e-20 0 \\
3.98107e-20 0 \\
6.91831e-20 0 \\
1.20226e-19 0 \\
2.0893e-19 0 \\
3.63078e-19 0 \\
6.30957e-19 0 \\
1.09648e-18 0 \\
1.90546e-18 0 \\
3.31131e-18 0 \\
5.7544e-18 0 \\
1e-17 0 \\
1.7378e-17 0 \\
3.01995e-17 0 \\
5.24807e-17 0 \\
9.12011e-17 0 \\
1.58489e-16 0 \\
2.75423e-16 0 \\
4.7863e-16 0 \\
8.31764e-16 0 \\
1.44544e-15 0 \\
2.51189e-15 0 \\
4.36516e-15 0 \\
7.58578e-15 0 \\
1.31826e-14 0 \\
2.29087e-14 0 \\
3.98107e-14 0 \\
6.91831e-14 0 \\
1.20226e-13 0 \\
2.0893e-13 0 \\
3.63078e-13 0 \\
6.30957e-13 0 \\
1.09648e-12 0 \\
1.90546e-12 0 \\
3.31131e-12 0 \\
5.7544e-12 0 \\
1e-11 0 \\
1.7378e-11 0 \\
3.01995e-11 0 \\
5.24807e-11 0 \\
9.12011e-11 0 \\
1.58489e-10 0 \\
2.75423e-10 0 \\
4.7863e-10 0 \\
8.31764e-10 0 \\
1.44544e-09 0 \\
2.51189e-09 3 \\
4.36516e-09 3 \\
7.58578e-09 8 \\
1.31826e-08 22 \\
2.29087e-08 57 \\
3.98107e-08 250 \\
6.91831e-08 699 \\
1.20226e-07 2207 \\
2.0893e-07 6574 \\
3.63078e-07 17859 \\
6.30957e-07 21131 \\
1.09648e-06 25866 \\
1.90546e-06 6365 \\
3.31131e-06 4216 \\
5.7544e-06 2270 \\
1e-05 1380 \\
1.7378e-05 920 \\
3.01995e-05 654 \\
5.24807e-05 459 \\
9.12011e-05 293 \\
0.000158489 176 \\
0.000275423 140 \\
0.00047863 96 \\
0.000831764 59 \\
0.00144544 34 \\
0.00251189 17 \\
0.00436516 6 \\
0.00758578 2 \\
0.0131826 3 \\
0.0229087 0 \\
0.0398107 0 \\
0.0691831 1 \\
0.120226 0 \\
0.20893 1 \\
0.363078 3 \\
0.630957 5 \\
1.09648 6 \\
1.90546 17 \\
3.31131 38 \\
5.7544 102 \\
10 223 \\
17.378 600 \\
30.1995 1512 \\
52.4807 3273 \\
91.2011 2450 \\
158.489 0 \\
275.423 0 \\
478.63 0 \\
831.764 0 \\
1445.44 0 \\
2511.89 0 \\
4365.16 0 \\
7585.78 0 \\
};
\addlegendentry{$\delta1p5$}



\addplot [color=brown,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
1.31826e-20 0 \\
2.29087e-20 0 \\
3.98107e-20 0 \\
6.91831e-20 0 \\
1.20226e-19 0 \\
2.0893e-19 0 \\
3.63078e-19 0 \\
6.30957e-19 0 \\
1.09648e-18 0 \\
1.90546e-18 0 \\
3.31131e-18 0 \\
5.7544e-18 0 \\
1e-17 0 \\
1.7378e-17 0 \\
3.01995e-17 0 \\
5.24807e-17 0 \\
9.12011e-17 0 \\
1.58489e-16 0 \\
2.75423e-16 0 \\
4.7863e-16 0 \\
8.31764e-16 0 \\
1.44544e-15 0 \\
2.51189e-15 0 \\
4.36516e-15 0 \\
7.58578e-15 0 \\
1.31826e-14 0 \\
2.29087e-14 0 \\
3.98107e-14 0 \\
6.91831e-14 0 \\
1.20226e-13 0 \\
2.0893e-13 0 \\
3.63078e-13 0 \\
6.30957e-13 0 \\
1.09648e-12 0 \\
1.90546e-12 0 \\
3.31131e-12 0 \\
5.7544e-12 0 \\
1e-11 0 \\
1.7378e-11 0 \\
3.01995e-11 0 \\
5.24807e-11 0 \\
9.12011e-11 0 \\
1.58489e-10 0 \\
2.75423e-10 0 \\
4.7863e-10 0 \\
8.31764e-10 0 \\
1.44544e-09 0 \\
2.51189e-09 1 \\
4.36516e-09 3 \\
7.58578e-09 12 \\
1.31826e-08 43 \\
2.29087e-08 96 \\
3.98107e-08 283 \\
6.91831e-08 841 \\
1.20226e-07 2501 \\
2.0893e-07 7687 \\
3.63078e-07 19800 \\
6.30957e-07 23017 \\
1.09648e-06 25659 \\
1.90546e-06 3786 \\
3.31131e-06 2417 \\
5.7544e-06 1736 \\
1e-05 1233 \\
1.7378e-05 886 \\
3.01995e-05 535 \\
5.24807e-05 329 \\
9.12011e-05 244 \\
0.000158489 151 \\
0.000275423 87 \\
0.00047863 78 \\
0.000831764 40 \\
0.00144544 17 \\
0.00251189 9 \\
0.00436516 5 \\
0.00758578 4 \\
0.0131826 2 \\
0.0229087 1 \\
0.0398107 0 \\
0.0691831 1 \\
0.120226 2 \\
0.20893 4 \\
0.363078 8 \\
0.630957 11 \\
1.09648 18 \\
1.90546 32 \\
3.31131 80 \\
5.7544 170 \\
10 351 \\
17.378 754 \\
30.1995 1575 \\
52.4807 3169 \\
91.2011 2322 \\
158.489 0 \\
275.423 0 \\
478.63 0 \\
831.764 0 \\
1445.44 0 \\
2511.89 0 \\
4365.16 0 \\
7585.78 0 \\
};
\addlegendentry{$\delta1p4$}


\addplot [color=VeryPink,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
1.31826e-20 0 \\
2.29087e-20 0 \\
3.98107e-20 0 \\
6.91831e-20 0 \\
1.20226e-19 0 \\
2.0893e-19 0 \\
3.63078e-19 0 \\
6.30957e-19 0 \\
1.09648e-18 0 \\
1.90546e-18 0 \\
3.31131e-18 0 \\
5.7544e-18 0 \\
1e-17 0 \\
1.7378e-17 0 \\
3.01995e-17 0 \\
5.24807e-17 0 \\
9.12011e-17 0 \\
1.58489e-16 0 \\
2.75423e-16 0 \\
4.7863e-16 0 \\
8.31764e-16 0 \\
1.44544e-15 0 \\
2.51189e-15 0 \\
4.36516e-15 0 \\
7.58578e-15 0 \\
1.31826e-14 0 \\
2.29087e-14 0 \\
3.98107e-14 0 \\
6.91831e-14 0 \\
1.20226e-13 0 \\
2.0893e-13 0 \\
3.63078e-13 0 \\
6.30957e-13 0 \\
1.09648e-12 0 \\
1.90546e-12 0 \\
3.31131e-12 0 \\
5.7544e-12 0 \\
1e-11 0 \\
1.7378e-11 0 \\
3.01995e-11 0 \\
5.24807e-11 0 \\
9.12011e-11 0 \\
1.58489e-10 0 \\
2.75423e-10 0 \\
4.7863e-10 0 \\
8.31764e-10 0 \\
1.44544e-09 0 \\
2.51189e-09 1 \\
4.36516e-09 2 \\
7.58578e-09 7 \\
1.31826e-08 40 \\
2.29087e-08 113 \\
3.98107e-08 314 \\
6.91831e-08 882 \\
1.20226e-07 2670 \\
2.0893e-07 8055 \\
3.63078e-07 21643 \\
6.30957e-07 24758 \\
1.09648e-06 25795 \\
1.90546e-06 2793 \\
3.31131e-06 1632 \\
5.7544e-06 1097 \\
1e-05 725 \\
1.7378e-05 462 \\
3.01995e-05 309 \\
5.24807e-05 183 \\
9.12011e-05 115 \\
0.000158489 84 \\
0.000275423 56 \\
0.00047863 30 \\
0.000831764 21 \\
0.00144544 11 \\
0.00251189 5 \\
0.00436516 3 \\
0.00758578 2 \\
0.0131826 3 \\
0.0229087 1 \\
0.0398107 0 \\
0.0691831 6 \\
0.120226 3 \\
0.20893 2 \\
0.363078 6 \\
0.630957 10 \\
1.09648 25 \\
1.90546 42 \\
3.31131 82 \\
5.7544 174 \\
10 360 \\
17.378 770 \\
30.1995 1510 \\
52.4807 3041 \\
91.2011 2157 \\
158.489 0 \\
275.423 0 \\
478.63 0 \\
831.764 0 \\
1445.44 0 \\
2511.89 0 \\
4365.16 0 \\
7585.78 0 \\
};
\addlegendentry{$\delta1p3$}


\addplot [color=black,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
1.31826e-20 0 \\
2.29087e-20 0 \\
3.98107e-20 0 \\
6.91831e-20 0 \\
1.20226e-19 0 \\
2.0893e-19 0 \\
3.63078e-19 0 \\
6.30957e-19 0 \\
1.09648e-18 0 \\
1.90546e-18 0 \\
3.31131e-18 0 \\
5.7544e-18 0 \\
1e-17 0 \\
1.7378e-17 0 \\
3.01995e-17 0 \\
5.24807e-17 0 \\
9.12011e-17 0 \\
1.58489e-16 0 \\
2.75423e-16 0 \\
4.7863e-16 0 \\
8.31764e-16 0 \\
1.44544e-15 0 \\
2.51189e-15 0 \\
4.36516e-15 0 \\
7.58578e-15 0 \\
1.31826e-14 0 \\
2.29087e-14 0 \\
3.98107e-14 0 \\
6.91831e-14 0 \\
1.20226e-13 0 \\
2.0893e-13 0 \\
3.63078e-13 0 \\
6.30957e-13 0 \\
1.09648e-12 0 \\
1.90546e-12 0 \\
3.31131e-12 0 \\
5.7544e-12 0 \\
1e-11 0 \\
1.7378e-11 0 \\
3.01995e-11 0 \\
5.24807e-11 0 \\
9.12011e-11 0 \\
1.58489e-10 0 \\
2.75423e-10 0 \\
4.7863e-10 0 \\
8.31764e-10 0 \\
1.44544e-09 0 \\
2.51189e-09 0 \\
4.36516e-09 0 \\
7.58578e-09 0 \\
1.31826e-08 0 \\
2.29087e-08 0 \\
3.98107e-08 0 \\
6.91831e-08 0 \\
1.20226e-07 0 \\
2.0893e-07 0 \\
3.63078e-07 0 \\
6.30957e-07 0 \\
1.09648e-06 0 \\
1.90546e-06 0 \\
3.31131e-06 0 \\
5.7544e-06 0 \\
1e-05 0 \\
1.7378e-05 0 \\
3.01995e-05 0 \\
5.24807e-05 0 \\
9.12011e-05 0 \\
0.000158489 0 \\
0.000275423 0 \\
0.00047863 0 \\
0.000831764 0 \\
0.00144544 0 \\
0.00251189 0 \\
0.00436516 0 \\
0.00758578 0 \\
0.0131826 0 \\
0.0229087 0 \\
0.0398107 0 \\
0.0691831 0 \\
0.120226 0 \\
0.20893 3 \\
0.363078 4 \\
0.630957 16 \\
1.09648 35 \\
1.90546 135 \\
3.31131 410 \\
5.7544 1283 \\
10 4006 \\
17.378 12098 \\
30.1995 28114 \\
52.4807 35010 \\
91.2011 18886 \\
158.489 0 \\
275.423 0 \\
478.63 0 \\
831.764 0 \\
1445.44 0 \\
2511.89 0 \\
4365.16 0 \\
7585.78 0 \\
};
\addlegendentry{$LAAA$}




%
\legend{}

\end{axis}

\input{Plot/stability_r_angle.tex}

%\end{tikzpicture}%

==> Plot/stability_t_velocity.tex <==
\begin{tikzpicture}

\begin{axis}[%
xmode=log,
width=0.16\columnwidth,
height=0.10\columnwidth,
at={(0in,0.389in)},
scale only axis,
xmin=1e-10,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Velocity err ($^\circ$)},
xtick={1e-6,1e-0},
%title={Tensor error},
ymin=0,
ymax=30000,
ymode=normal,
yminorticks=true,
%ytick={0,10000,20000},
axis lines = left,
axis background/.style={fill=white},
title style={font=\bfseries},
ylabel style={yshift=-0.25in},
ylabel={Frequency},
legend style={at={(2.5,1.33)}, anchor=south, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize,nodes={scale=0.9, transform shape}},
legend columns=5
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\addplot [color=red,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
1.28825e-20 0 \\
2.13796e-20 0 \\
3.54813e-20 0 \\
5.88844e-20 0 \\
9.77237e-20 0 \\
1.62181e-19 0 \\
2.69153e-19 0 \\
4.46684e-19 0 \\
7.4131e-19 0 \\
1.23027e-18 0 \\
2.04174e-18 0 \\
3.38844e-18 0 \\
5.62341e-18 0 \\
9.33254e-18 0 \\
1.54882e-17 0 \\
2.5704e-17 0 \\
4.2658e-17 0 \\
7.07946e-17 0 \\
1.1749e-16 0 \\
1.94984e-16 0 \\
3.23594e-16 0 \\
5.37032e-16 0 \\
8.91251e-16 0 \\
1.47911e-15 0 \\
2.45471e-15 0 \\
4.0738e-15 0 \\
6.76083e-15 0 \\
1.12202e-14 0 \\
1.86209e-14 0 \\
3.0903e-14 0 \\
5.12861e-14 0 \\
8.51138e-14 0 \\
1.41254e-13 0 \\
2.34423e-13 0 \\
3.89045e-13 0 \\
6.45654e-13 0 \\
1.07152e-12 0 \\
1.77828e-12 0 \\
2.95121e-12 0 \\
4.89779e-12 0 \\
8.12831e-12 0 \\
1.34896e-11 0 \\
2.23872e-11 0 \\
3.71535e-11 0 \\
6.16595e-11 0 \\
1.02329e-10 0 \\
1.69824e-10 0 \\
2.81838e-10 0 \\
4.67735e-10 0 \\
7.76247e-10 0 \\
1.28825e-09 0 \\
2.13796e-09 0 \\
3.54813e-09 3 \\
5.88844e-09 8 \\
9.77237e-09 17 \\
1.62181e-08 39 \\
2.69153e-08 121 \\
4.46684e-08 303 \\
7.4131e-08 840 \\
1.23027e-07 2364 \\
2.04174e-07 6461 \\
3.38844e-07 16095 \\
5.62341e-07 23995 \\
9.33254e-07 21742 \\
1.54882e-06 7389 \\
2.5704e-06 3584 \\
4.2658e-06 2673 \\
7.07946e-06 1851 \\
1.1749e-05 1253 \\
1.94984e-05 797 \\
3.23594e-05 502 \\
5.37032e-05 336 \\
8.91251e-05 194 \\
0.000147911 150 \\
0.000245471 90 \\
0.00040738 58 \\
0.000676083 30 \\
0.00112202 20 \\
0.00186209 10 \\
0.0030903 9 \\
0.00512861 8 \\
0.00851138 3 \\
0.0141254 4 \\
0.0234423 8 \\
0.0389045 10 \\
0.0645654 11 \\
0.107152 16 \\
0.177828 24 \\
0.295121 41 \\
0.489779 74 \\
0.812831 110 \\
1.34896 161 \\
2.23872 262 \\
3.71535 405 \\
6.16595 641 \\
10.2329 989 \\
16.9824 1557 \\
28.1838 2176 \\
46.7735 1856 \\
77.6247 710 \\
};
\addlegendentry{$d1(43)P$}

\addplot [color=green,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
1.28825e-20 0 \\
2.13796e-20 0 \\
3.54813e-20 0 \\
5.88844e-20 0 \\
9.77237e-20 0 \\
1.62181e-19 0 \\
2.69153e-19 0 \\
4.46684e-19 0 \\
7.4131e-19 0 \\
1.23027e-18 0 \\
2.04174e-18 0 \\
3.38844e-18 0 \\
5.62341e-18 0 \\
9.33254e-18 0 \\
1.54882e-17 0 \\
2.5704e-17 0 \\
4.2658e-17 0 \\
7.07946e-17 0 \\
1.1749e-16 0 \\
1.94984e-16 0 \\
3.23594e-16 0 \\
5.37032e-16 0 \\
8.91251e-16 0 \\
1.47911e-15 0 \\
2.45471e-15 0 \\
4.0738e-15 0 \\
6.76083e-15 0 \\
1.12202e-14 0 \\
1.86209e-14 0 \\
3.0903e-14 0 \\
5.12861e-14 0 \\
8.51138e-14 0 \\
1.41254e-13 0 \\
2.34423e-13 0 \\
3.89045e-13 0 \\
6.45654e-13 0 \\
1.07152e-12 0 \\
1.77828e-12 0 \\
2.95121e-12 0 \\
4.89779e-12 0 \\
8.12831e-12 0 \\
1.34896e-11 0 \\
2.23872e-11 0 \\
3.71535e-11 0 \\
6.16595e-11 0 \\
1.02329e-10 0 \\
1.69824e-10 0 \\
2.81838e-10 0 \\
4.67735e-10 0 \\
7.76247e-10 0 \\
1.28825e-09 0 \\
2.13796e-09 3 \\
3.54813e-09 1 \\
5.88844e-09 9 \\
9.77237e-09 23 \\
1.62181e-08 47 \\
2.69153e-08 129 \\
4.46684e-08 381 \\
7.4131e-08 1000 \\
1.23027e-07 2642 \\
2.04174e-07 7337 \\
3.38844e-07 18639 \\
5.62341e-07 27745 \\
9.33254e-07 23151 \\
1.54882e-06 4779 \\
2.5704e-06 1597 \\
4.2658e-06 1036 \\
7.07946e-06 696 \\
1.1749e-05 409 \\
1.94984e-05 248 \\
3.23594e-05 144 \\
5.37032e-05 78 \\
8.91251e-05 54 \\
0.000147911 18 \\
0.000245471 15 \\
0.00040738 8 \\
0.000676083 8 \\
0.00112202 11 \\
0.00186209 9 \\
0.0030903 13 \\
0.00512861 18 \\
0.00851138 20 \\
0.0141254 24 \\
0.0234423 22 \\
0.0389045 34 \\
0.0645654 60 \\
0.107152 66 \\
0.177828 70 \\
0.295121 105 \\
0.489779 147 \\
0.812831 225 \\
1.34896 305 \\
2.23872 468 \\
3.71535 660 \\
6.16595 949 \\
10.2329 1260 \\
16.9824 1733 \\
28.1838 1893 \\
46.7735 1228 \\
77.6247 483 \\
};
\addlegendentry{$d1(3^3)P$}

\addplot [color=blue,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
1.28825e-20 0 \\
2.13796e-20 0 \\
3.54813e-20 0 \\
5.88844e-20 0 \\
9.77237e-20 0 \\
1.62181e-19 0 \\
2.69153e-19 0 \\
4.46684e-19 0 \\
7.4131e-19 0 \\
1.23027e-18 0 \\
2.04174e-18 0 \\
3.38844e-18 0 \\
5.62341e-18 0 \\
9.33254e-18 0 \\
1.54882e-17 0 \\
2.5704e-17 0 \\
4.2658e-17 0 \\
7.07946e-17 0 \\
1.1749e-16 0 \\
1.94984e-16 0 \\
3.23594e-16 0 \\
5.37032e-16 0 \\
8.91251e-16 0 \\
1.47911e-15 0 \\
2.45471e-15 0 \\
4.0738e-15 0 \\
6.76083e-15 0 \\
1.12202e-14 0 \\
1.86209e-14 0 \\
3.0903e-14 0 \\
5.12861e-14 0 \\
8.51138e-14 0 \\
1.41254e-13 0 \\
2.34423e-13 0 \\
3.89045e-13 0 \\
6.45654e-13 0 \\
1.07152e-12 0 \\
1.77828e-12 0 \\
2.95121e-12 0 \\
4.89779e-12 0 \\
8.12831e-12 0 \\
1.34896e-11 0 \\
2.23872e-11 0 \\
3.71535e-11 0 \\
6.16595e-11 0 \\
1.02329e-10 0 \\
1.69824e-10 0 \\
2.81838e-10 0 \\
4.67735e-10 0 \\
7.76247e-10 0 \\
1.28825e-09 0 \\
2.13796e-09 1 \\
3.54813e-09 1 \\
5.88844e-09 8 \\
9.77237e-09 12 \\
1.62181e-08 41 \\
2.69153e-08 101 \\
4.46684e-08 279 \\
7.4131e-08 741 \\
1.23027e-07 2053 \\
2.04174e-07 5527 \\
3.38844e-07 14209 \\
5.62341e-07 23110 \\
9.33254e-07 21134 \\
1.54882e-06 4106 \\
2.5704e-06 840 \\
4.2658e-06 550 \\
7.07946e-06 408 \\
1.1749e-05 303 \\
1.94984e-05 229 \\
3.23594e-05 163 \\
5.37032e-05 102 \\
8.91251e-05 85 \\
0.000147911 69 \\
0.000245471 41 \\
0.00040738 30 \\
0.000676083 24 \\
0.00112202 15 \\
0.00186209 7 \\
0.0030903 11 \\
0.00512861 4 \\
0.00851138 13 \\
0.0141254 15 \\
0.0234423 17 \\
0.0389045 24 \\
0.0645654 39 \\
0.107152 58 \\
0.177828 109 \\
0.295121 150 \\
0.489779 240 \\
0.812831 378 \\
1.34896 535 \\
2.23872 842 \\
3.71535 1257 \\
6.16595 1870 \\
10.2329 2437 \\
16.9824 3104 \\
28.1838 4422 \\
46.7735 6352 \\
77.6247 3934 \\
};
\addlegendentry{$d1(3^22)PC$}

\addplot [color=magenta,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
1.28825e-20 0 \\
2.13796e-20 0 \\
3.54813e-20 0 \\
5.88844e-20 0 \\
9.77237e-20 0 \\
1.62181e-19 0 \\
2.69153e-19 0 \\
4.46684e-19 0 \\
7.4131e-19 0 \\
1.23027e-18 0 \\
2.04174e-18 0 \\
3.38844e-18 0 \\
5.62341e-18 0 \\
9.33254e-18 0 \\
1.54882e-17 0 \\
2.5704e-17 0 \\
4.2658e-17 0 \\
7.07946e-17 0 \\
1.1749e-16 0 \\
1.94984e-16 0 \\
3.23594e-16 0 \\
5.37032e-16 0 \\
8.91251e-16 0 \\
1.47911e-15 0 \\
2.45471e-15 0 \\
4.0738e-15 0 \\
6.76083e-15 0 \\
1.12202e-14 0 \\
1.86209e-14 0 \\
3.0903e-14 0 \\
5.12861e-14 0 \\
8.51138e-14 0 \\
1.41254e-13 0 \\
2.34423e-13 0 \\
3.89045e-13 0 \\
6.45654e-13 0 \\
1.07152e-12 0 \\
1.77828e-12 0 \\
2.95121e-12 0 \\
4.89779e-12 0 \\
8.12831e-12 0 \\
1.34896e-11 0 \\
2.23872e-11 0 \\
3.71535e-11 0 \\
6.16595e-11 0 \\
1.02329e-10 0 \\
1.69824e-10 0 \\
2.81838e-10 0 \\
4.67735e-10 0 \\
7.76247e-10 0 \\
1.28825e-09 0 \\
2.13796e-09 1 \\
3.54813e-09 0 \\
5.88844e-09 5 \\
9.77237e-09 11 \\
1.62181e-08 20 \\
2.69153e-08 84 \\
4.46684e-08 206 \\
7.4131e-08 627 \\
1.23027e-07 1594 \\
2.04174e-07 4304 \\
3.38844e-07 11237 \\
5.62341e-07 18582 \\
9.33254e-07 17265 \\
1.54882e-06 3701 \\
2.5704e-06 892 \\
4.2658e-06 555 \\
7.07946e-06 407 \\
1.1749e-05 314 \\
1.94984e-05 190 \\
3.23594e-05 146 \\
5.37032e-05 82 \\
8.91251e-05 66 \\
0.000147911 54 \\
0.000245471 29 \\
0.00040738 21 \\
0.000676083 13 \\
0.00112202 11 \\
0.00186209 15 \\
0.0030903 14 \\
0.00512861 12 \\
0.00851138 7 \\
0.0141254 18 \\
0.0234423 41 \\
0.0389045 53 \\
0.0645654 81 \\
0.107152 130 \\
0.177828 210 \\
0.295121 374 \\
0.489779 599 \\
0.812831 900 \\
1.34896 1377 \\
2.23872 2086 \\
3.71535 2780 \\
6.16595 3700 \\
10.2329 4511 \\
16.9824 5588 \\
28.1838 6758 \\
46.7735 7153 \\
77.6247 3176 \\
};
\addlegendentry{$d1(2^5)PC$}

\addplot [color=orange,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
1.28825e-20 0 \\
2.13796e-20 0 \\
3.54813e-20 0 \\
5.88844e-20 0 \\
9.77237e-20 0 \\
1.62181e-19 0 \\
2.69153e-19 0 \\
4.46684e-19 0 \\
7.4131e-19 0 \\
1.23027e-18 0 \\
2.04174e-18 0 \\
3.38844e-18 0 \\
5.62341e-18 0 \\
9.33254e-18 0 \\
1.54882e-17 0 \\
2.5704e-17 0 \\
4.2658e-17 0 \\
7.07946e-17 0 \\
1.1749e-16 0 \\
1.94984e-16 0 \\
3.23594e-16 0 \\
5.37032e-16 0 \\
8.91251e-16 0 \\
1.47911e-15 0 \\
2.45471e-15 0 \\
4.0738e-15 0 \\
6.76083e-15 0 \\
1.12202e-14 0 \\
1.86209e-14 0 \\
3.0903e-14 0 \\
5.12861e-14 0 \\
8.51138e-14 0 \\
1.41254e-13 0 \\
2.34423e-13 0 \\
3.89045e-13 0 \\
6.45654e-13 0 \\
1.07152e-12 0 \\
1.77828e-12 0 \\
2.95121e-12 0 \\
4.89779e-12 0 \\
8.12831e-12 0 \\
1.34896e-11 0 \\
2.23872e-11 0 \\
3.71535e-11 0 \\
6.16595e-11 0 \\
1.02329e-10 0 \\
1.69824e-10 0 \\
2.81838e-10 0 \\
4.67735e-10 0 \\
7.76247e-10 0 \\
1.28825e-09 0 \\
2.13796e-09 0 \\
3.54813e-09 0 \\
5.88844e-09 0 \\
9.77237e-09 1 \\
1.62181e-08 6 \\
2.69153e-08 9 \\
4.46684e-08 27 \\
7.4131e-08 78 \\
1.23027e-07 183 \\
2.04174e-07 501 \\
3.38844e-07 1360 \\
5.62341e-07 2233 \\
9.33254e-07 3374 \\
1.54882e-06 3545 \\
2.5704e-06 2884 \\
4.2658e-06 2896 \\
7.07946e-06 2949 \\
1.1749e-05 2993 \\
1.94984e-05 2800 \\
3.23594e-05 2635 \\
5.37032e-05 2215 \\
8.91251e-05 1698 \\
0.000147911 1304 \\
0.000245471 933 \\
0.00040738 665 \\
0.000676083 442 \\
0.00112202 309 \\
0.00186209 191 \\
0.0030903 131 \\
0.00512861 74 \\
0.00851138 47 \\
0.0141254 22 \\
0.0234423 19 \\
0.0389045 11 \\
0.0645654 10 \\
0.107152 12 \\
0.177828 10 \\
0.295121 22 \\
0.489779 61 \\
0.812831 107 \\
1.34896 215 \\
2.23872 467 \\
3.71535 984 \\
6.16595 1927 \\
10.2329 3764 \\
16.9824 7129 \\
28.1838 12548 \\
46.7735 19108 \\
77.6247 17101 \\
};
\addlegendentry{$d2(6^25)$}

\addplot [color=gray,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
1.28825e-20 0 \\
2.13796e-20 0 \\
3.54813e-20 0 \\
5.88844e-20 0 \\
9.77237e-20 0 \\
1.62181e-19 0 \\
2.69153e-19 0 \\
4.46684e-19 0 \\
7.4131e-19 0 \\
1.23027e-18 0 \\
2.04174e-18 0 \\
3.38844e-18 0 \\
5.62341e-18 0 \\
9.33254e-18 0 \\
1.54882e-17 0 \\
2.5704e-17 0 \\
4.2658e-17 0 \\
7.07946e-17 0 \\
1.1749e-16 0 \\
1.94984e-16 0 \\
3.23594e-16 0 \\
5.37032e-16 0 \\
8.91251e-16 0 \\
1.47911e-15 0 \\
2.45471e-15 0 \\
4.0738e-15 0 \\
6.76083e-15 0 \\
1.12202e-14 0 \\
1.86209e-14 0 \\
3.0903e-14 0 \\
5.12861e-14 0 \\
8.51138e-14 0 \\
1.41254e-13 0 \\
2.34423e-13 0 \\
3.89045e-13 0 \\
6.45654e-13 0 \\
1.07152e-12 0 \\
1.77828e-12 0 \\
2.95121e-12 0 \\
4.89779e-12 0 \\
8.12831e-12 0 \\
1.34896e-11 0 \\
2.23872e-11 0 \\
3.71535e-11 0 \\
6.16595e-11 0 \\
1.02329e-10 0 \\
1.69824e-10 0 \\
2.81838e-10 0 \\
4.67735e-10 0 \\
7.76247e-10 0 \\
1.28825e-09 0 \\
2.13796e-09 0 \\
3.54813e-09 0 \\
5.88844e-09 0 \\
9.77237e-09 0 \\
1.62181e-08 0 \\
2.69153e-08 0 \\
4.46684e-08 0 \\
7.4131e-08 3 \\
1.23027e-07 3 \\
2.04174e-07 13 \\
3.38844e-07 39 \\
5.62341e-07 50 \\
9.33254e-07 110 \\
1.54882e-06 182 \\
2.5704e-06 183 \\
4.2658e-06 263 \\
7.07946e-06 270 \\
1.1749e-05 353 \\
1.94984e-05 402 \\
3.23594e-05 461 \\
5.37032e-05 493 \\
8.91251e-05 503 \\
0.000147911 491 \\
0.000245471 456 \\
0.00040738 419 \\
0.000676083 380 \\
0.00112202 284 \\
0.00186209 193 \\
0.0030903 128 \\
0.00512861 103 \\
0.00851138 59 \\
0.0141254 49 \\
0.0234423 29 \\
0.0389045 14 \\
0.0645654 10 \\
0.107152 13 \\
0.177828 7 \\
0.295121 14 \\
0.489779 18 \\
0.812831 26 \\
1.34896 81 \\
2.23872 269 \\
3.71535 671 \\
6.16595 1536 \\
10.2329 3540 \\
16.9824 8026 \\
28.1838 16997 \\
46.7735 30663 \\
77.6247 32196 \\
};
\addlegendentry{$d3(8^2)$}

\addplot [color=VeryPink,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
1.31826e-20 0 \\
};
\addlegendentry{$\delta1(3^3)$}

\addplot [color=brown,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
1.31826e-20 0 \\
};
\addlegendentry{$\delta1(43)$}

\addplot [color=cyan,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
1.31826e-20 0 \\
};
\addlegendentry{$\delta1(5)$}

\addplot [color=black,line width=1.5pt, mark options={solid, red}]
  table[row sep=crcr]{%
1.31826e-20 0 \\
};
\addlegendentry{\cite{lao2018robustified}}




%\legend{}

\end{axis}

\input{Plot/stability_t_line.tex}

\end{tikzpicture}%

==> Tikz/d1_22222_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp6324867787208122] 
\draw   (270.25,87) -- (416,87) -- (416,232.75) -- (270.25,232.75) -- cycle ;
%Straight Lines [id:da7280658359819584] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (337.4,97) -- (278.67,185.93) ;
%Straight Lines [id:da42967904989288974] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (410,131) -- (353.6,216.6) ;
%Straight Lines [id:da8928970791850653] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (394.6,117.8) -- (321.87,226.07) ;
%Straight Lines [id:da5718169579086757] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (347.53,116.6) -- (282.87,216.6) ;
%Shape: Circle [id:dp012591791632257765] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.62,107.99) .. controls (327.62,109.3) and (328.68,110.37) .. (329.99,110.37) .. controls (331.3,110.37) and (332.37,109.3) .. (332.37,107.99) .. controls (332.37,106.68) and (331.3,105.62) .. (329.99,105.62) .. controls (328.68,105.62) and (327.62,106.68) .. (327.62,107.99) -- cycle ;
%Straight Lines [id:da7225046369246831] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (386.6,93) -- (312.2,207) ;
%Shape: Circle [id:dp027670617174592405] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.02,146.79) .. controls (302.02,148.1) and (303.08,149.17) .. (304.39,149.17) .. controls (305.7,149.17) and (306.77,148.1) .. (306.77,146.79) .. controls (306.77,145.48) and (305.7,144.42) .. (304.39,144.42) .. controls (303.08,144.42) and (302.02,145.48) .. (302.02,146.79) -- cycle ;
%Shape: Circle [id:dp3166836194551127] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.62,137.99) .. controls (331.62,139.3) and (332.68,140.37) .. (333.99,140.37) .. controls (335.3,140.37) and (336.37,139.3) .. (336.37,137.99) .. controls (336.37,136.68) and (335.3,135.62) .. (333.99,135.62) .. controls (332.68,135.62) and (331.62,136.68) .. (331.62,137.99) -- cycle ;
%Shape: Circle [id:dp8467242303086459] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (302.42,183.19) .. controls (302.42,184.5) and (303.48,185.57) .. (304.79,185.57) .. controls (306.1,185.57) and (307.17,184.5) .. (307.17,183.19) .. controls (307.17,181.88) and (306.1,180.82) .. (304.79,180.82) .. controls (303.48,180.82) and (302.42,181.88) .. (302.42,183.19) -- cycle ;
%Shape: Circle [id:dp29682559251388696] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.02,166.79) .. controls (336.02,168.1) and (337.08,169.17) .. (338.39,169.17) .. controls (339.7,169.17) and (340.77,168.1) .. (340.77,166.79) .. controls (340.77,165.48) and (339.7,164.42) .. (338.39,164.42) .. controls (337.08,164.42) and (336.02,165.48) .. (336.02,166.79) -- cycle ;
%Shape: Circle [id:dp7495675781020251] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.82,110.79) .. controls (372.82,112.1) and (373.88,113.17) .. (375.19,113.17) .. controls (376.5,113.17) and (377.57,112.1) .. (377.57,110.79) .. controls (377.57,109.48) and (376.5,108.42) .. (375.19,108.42) .. controls (373.88,108.42) and (372.82,109.48) .. (372.82,110.79) -- cycle ;
%Shape: Circle [id:dp2811390420246216] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (334.42,203.59) .. controls (334.42,204.9) and (335.48,205.97) .. (336.79,205.97) .. controls (338.1,205.97) and (339.17,204.9) .. (339.17,203.59) .. controls (339.17,202.28) and (338.1,201.22) .. (336.79,201.22) .. controls (335.48,201.22) and (334.42,202.28) .. (334.42,203.59) -- cycle ;
%Shape: Circle [id:dp0049886777279030126] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363.22,161.59) .. controls (363.22,162.9) and (364.28,163.97) .. (365.59,163.97) .. controls (366.9,163.97) and (367.97,162.9) .. (367.97,161.59) .. controls (367.97,160.28) and (366.9,159.22) .. (365.59,159.22) .. controls (364.28,159.22) and (363.22,160.28) .. (363.22,161.59) -- cycle ;
%Shape: Circle [id:dp2976494125938852] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.62,179.59) .. controls (375.62,180.9) and (376.68,181.97) .. (377.99,181.97) .. controls (379.3,181.97) and (380.37,180.9) .. (380.37,179.59) .. controls (380.37,178.28) and (379.3,177.22) .. (377.99,177.22) .. controls (376.68,177.22) and (375.62,178.28) .. (375.62,179.59) -- cycle ;
%Shape: Circle [id:dp30593312569272835] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399.22,143.59) .. controls (399.22,144.9) and (400.28,145.97) .. (401.59,145.97) .. controls (402.9,145.97) and (403.97,144.9) .. (403.97,143.59) .. controls (403.97,142.28) and (402.9,141.22) .. (401.59,141.22) .. controls (400.28,141.22) and (399.22,142.28) .. (399.22,143.59) -- cycle ;




\end{tikzpicture}


==> Tikz/d1_3222_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp8110233478563051] 
\draw   (267.25,87) -- (413,87) -- (413,232.75) -- (267.25,232.75) -- cycle ;
%Straight Lines [id:da5726670381947288] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (339,95) -- (277.67,188.33) ;
%Straight Lines [id:da40086409743812557] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (402.67,136) -- (344,225.5) ;
%Straight Lines [id:da8029549373604433] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (392.33,105.67) -- (327.67,205.67) ;
%Straight Lines [id:da4577356394963783] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (351.33,121) -- (286.67,221) ;
%Shape: Circle [id:dp35715609766967404] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (329.42,105.99) .. controls (329.42,107.3) and (330.48,108.37) .. (331.79,108.37) .. controls (333.1,108.37) and (334.17,107.3) .. (334.17,105.99) .. controls (334.17,104.68) and (333.1,103.62) .. (331.79,103.62) .. controls (330.48,103.62) and (329.42,104.68) .. (329.42,105.99) -- cycle ;
%Shape: Circle [id:dp5794389812293953] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (314.42,128.79) .. controls (314.42,130.1) and (315.48,131.17) .. (316.79,131.17) .. controls (318.1,131.17) and (319.17,130.1) .. (319.17,128.79) .. controls (319.17,127.48) and (318.1,126.42) .. (316.79,126.42) .. controls (315.48,126.42) and (314.42,127.48) .. (314.42,128.79) -- cycle ;
%Shape: Circle [id:dp42326913545891687] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.42,169.99) .. controls (287.42,171.3) and (288.48,172.37) .. (289.79,172.37) .. controls (291.1,172.37) and (292.17,171.3) .. (292.17,169.99) .. controls (292.17,168.68) and (291.1,167.62) .. (289.79,167.62) .. controls (288.48,167.62) and (287.42,168.68) .. (287.42,169.99) -- cycle ;
%Shape: Circle [id:dp040910746995058034] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.22,133.99) .. controls (340.22,135.3) and (341.28,136.37) .. (342.59,136.37) .. controls (343.9,136.37) and (344.97,135.3) .. (344.97,133.99) .. controls (344.97,132.68) and (343.9,131.62) .. (342.59,131.62) .. controls (341.28,131.62) and (340.22,132.68) .. (340.22,133.99) -- cycle ;
%Shape: Circle [id:dp19032885427006574] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319.22,166.99) .. controls (319.22,168.3) and (320.28,169.37) .. (321.59,169.37) .. controls (322.9,169.37) and (323.97,168.3) .. (323.97,166.99) .. controls (323.97,165.68) and (322.9,164.62) .. (321.59,164.62) .. controls (320.28,164.62) and (319.22,165.68) .. (319.22,166.99) -- cycle ;
%Shape: Circle [id:dp5558474321939977] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.62,134.19) .. controls (371.62,135.5) and (372.68,136.57) .. (373.99,136.57) .. controls (375.3,136.57) and (376.37,135.5) .. (376.37,134.19) .. controls (376.37,132.88) and (375.3,131.82) .. (373.99,131.82) .. controls (372.68,131.82) and (371.62,132.88) .. (371.62,134.19) -- cycle ;
%Shape: Circle [id:dp2643450738927072] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (351.02,165.59) .. controls (351.02,166.9) and (352.08,167.97) .. (353.39,167.97) .. controls (354.7,167.97) and (355.77,166.9) .. (355.77,165.59) .. controls (355.77,164.28) and (354.7,163.22) .. (353.39,163.22) .. controls (352.08,163.22) and (351.02,164.28) .. (351.02,165.59) -- cycle ;
%Shape: Circle [id:dp7476918529548384] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.82,161.19) .. controls (383.82,162.5) and (384.88,163.57) .. (386.19,163.57) .. controls (387.5,163.57) and (388.57,162.5) .. (388.57,161.19) .. controls (388.57,159.88) and (387.5,158.82) .. (386.19,158.82) .. controls (384.88,158.82) and (383.82,159.88) .. (383.82,161.19) -- cycle ;
%Shape: Circle [id:dp4452375915004957] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355.62,204.19) .. controls (355.62,205.5) and (356.68,206.57) .. (357.99,206.57) .. controls (359.3,206.57) and (360.37,205.5) .. (360.37,204.19) .. controls (360.37,202.88) and (359.3,201.82) .. (357.99,201.82) .. controls (356.68,201.82) and (355.62,202.88) .. (355.62,204.19) -- cycle ;




\end{tikzpicture}


==> Tikz/d1_332_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp025125132287118768] 
\draw   (260.25,86) -- (406,86) -- (406,231.75) -- (260.25,231.75) -- cycle ;
%Straight Lines [id:da5087065401928508] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (335.67,99) -- (274.33,192.33) ;
%Shape: Circle [id:dp596412750311124] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.92,116.46) .. controls (321.92,117.77) and (322.98,118.83) .. (324.29,118.83) .. controls (325.6,118.83) and (326.67,117.77) .. (326.67,116.46) .. controls (326.67,115.15) and (325.6,114.08) .. (324.29,114.08) .. controls (322.98,114.08) and (321.92,115.15) .. (321.92,116.46) -- cycle ;
%Straight Lines [id:da8353207157034077] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (391,133) -- (332.33,222.5) ;
%Shape: Circle [id:dp41633607392045646] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (295.95,155.76) .. controls (295.95,157.07) and (297.01,158.13) .. (298.33,158.13) .. controls (299.64,158.13) and (300.7,157.07) .. (300.7,155.76) .. controls (300.7,154.45) and (299.64,153.38) .. (298.33,153.38) .. controls (297.01,153.38) and (295.95,154.45) .. (295.95,155.76) -- cycle ;
%Shape: Circle [id:dp787119752288509] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (371.65,159.39) .. controls (371.65,160.7) and (372.71,161.77) .. (374.03,161.77) .. controls (375.34,161.77) and (376.4,160.7) .. (376.4,159.39) .. controls (376.4,158.08) and (375.34,157.02) .. (374.03,157.02) .. controls (372.71,157.02) and (371.65,158.08) .. (371.65,159.39) -- cycle ;
%Shape: Circle [id:dp6607486437101658] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.75,193.63) .. controls (348.75,194.94) and (349.81,196) .. (351.13,196) .. controls (352.44,196) and (353.5,194.94) .. (353.5,193.63) .. controls (353.5,192.31) and (352.44,191.25) .. (351.13,191.25) .. controls (349.81,191.25) and (348.75,192.31) .. (348.75,193.63) -- cycle ;
%Straight Lines [id:da9087844854997348] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (372.33,103) -- (295.5,217.58) ;
%Shape: Circle [id:dp6093392230614635] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (356.82,122.72) .. controls (356.82,124.04) and (357.88,125.1) .. (359.19,125.1) .. controls (360.5,125.1) and (361.57,124.04) .. (361.57,122.72) .. controls (361.57,121.41) and (360.5,120.35) .. (359.19,120.35) .. controls (357.88,120.35) and (356.82,121.41) .. (356.82,122.72) -- cycle ;
%Shape: Circle [id:dp6372576155633783] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339.95,148.05) .. controls (339.95,149.36) and (341.01,150.42) .. (342.33,150.42) .. controls (343.64,150.42) and (344.7,149.36) .. (344.7,148.05) .. controls (344.7,146.74) and (343.64,145.67) .. (342.33,145.67) .. controls (341.01,145.67) and (339.95,146.74) .. (339.95,148.05) -- cycle ;
%Shape: Circle [id:dp8985813785476859] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (279.75,179.96) .. controls (279.75,181.27) and (280.81,182.33) .. (282.13,182.33) .. controls (283.44,182.33) and (284.5,181.27) .. (284.5,179.96) .. controls (284.5,178.65) and (283.44,177.58) .. (282.13,177.58) .. controls (280.81,177.58) and (279.75,178.65) .. (279.75,179.96) -- cycle ;
%Shape: Circle [id:dp5103598907485747] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.55,190.26) .. controls (311.55,191.57) and (312.61,192.63) .. (313.93,192.63) .. controls (315.24,192.63) and (316.3,191.57) .. (316.3,190.26) .. controls (316.3,188.95) and (315.24,187.88) .. (313.93,187.88) .. controls (312.61,187.88) and (311.55,188.95) .. (311.55,190.26) -- cycle ;




\end{tikzpicture}


==> Tikz/d1_333_.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp09268653157486328] 
\draw   (222.25,72) -- (368,72) -- (368,217.75) -- (222.25,217.75) -- cycle ;
%Straight Lines [id:da5528668062046497] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (297.67,85) -- (236.33,178.33) ;
%Shape: Circle [id:dp4809099402028493] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (283.92,102.46) .. controls (283.92,103.77) and (284.98,104.83) .. (286.29,104.83) .. controls (287.6,104.83) and (288.67,103.77) .. (288.67,102.46) .. controls (288.67,101.15) and (287.6,100.08) .. (286.29,100.08) .. controls (284.98,100.08) and (283.92,101.15) .. (283.92,102.46) -- cycle ;
%Straight Lines [id:da8424741465604524] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (353,119) -- (294.33,208.5) ;
%Shape: Circle [id:dp32570619150404834] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (254.75,146.96) .. controls (254.75,148.27) and (255.81,149.33) .. (257.13,149.33) .. controls (258.44,149.33) and (259.5,148.27) .. (259.5,146.96) .. controls (259.5,145.65) and (258.44,144.58) .. (257.13,144.58) .. controls (255.81,144.58) and (254.75,145.65) .. (254.75,146.96) -- cycle ;
%Shape: Circle [id:dp8500549301687278] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (268.75,125.46) .. controls (268.75,126.77) and (269.81,127.83) .. (271.13,127.83) .. controls (272.44,127.83) and (273.5,126.77) .. (273.5,125.46) .. controls (273.5,124.15) and (272.44,123.08) .. (271.13,123.08) .. controls (269.81,123.08) and (268.75,124.15) .. (268.75,125.46) -- cycle ;
%Shape: Circle [id:dp581908829819326] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.75,145.46) .. controls (333.75,146.77) and (334.81,147.83) .. (336.13,147.83) .. controls (337.44,147.83) and (338.5,146.77) .. (338.5,145.46) .. controls (338.5,144.15) and (337.44,143.08) .. (336.13,143.08) .. controls (334.81,143.08) and (333.75,144.15) .. (333.75,145.46) -- cycle ;
%Shape: Circle [id:dp38764856827799843] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345.25,127.79) .. controls (345.25,129.1) and (346.31,130.17) .. (347.63,130.17) .. controls (348.94,130.17) and (350,129.1) .. (350,127.79) .. controls (350,126.48) and (348.94,125.42) .. (347.63,125.42) .. controls (346.31,125.42) and (345.25,126.48) .. (345.25,127.79) -- cycle ;
%Shape: Circle [id:dp005896942420402063] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (308.75,183.63) .. controls (308.75,184.94) and (309.81,186) .. (311.13,186) .. controls (312.44,186) and (313.5,184.94) .. (313.5,183.63) .. controls (313.5,182.31) and (312.44,181.25) .. (311.13,181.25) .. controls (309.81,181.25) and (308.75,182.31) .. (308.75,183.63) -- cycle ;
%Straight Lines [id:da05178865102069152] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (334.33,89) -- (257.5,203.58) ;
%Shape: Circle [id:dp09419133578163097] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (310.42,121.12) .. controls (310.42,122.44) and (311.48,123.5) .. (312.79,123.5) .. controls (314.1,123.5) and (315.17,122.44) .. (315.17,121.12) .. controls (315.17,119.81) and (314.1,118.75) .. (312.79,118.75) .. controls (311.48,118.75) and (310.42,119.81) .. (310.42,121.12) -- cycle ;
%Shape: Circle [id:dp8794385785554414] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (292.75,147.25) .. controls (292.75,148.56) and (293.81,149.63) .. (295.13,149.63) .. controls (296.44,149.63) and (297.5,148.56) .. (297.5,147.25) .. controls (297.5,145.94) and (296.44,144.88) .. (295.13,144.88) .. controls (293.81,144.88) and (292.75,145.94) .. (292.75,147.25) -- cycle ;
%Shape: Circle [id:dp3871359643689417] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (269.75,181.79) .. controls (269.75,183.1) and (270.81,184.17) .. (272.13,184.17) .. controls (273.44,184.17) and (274.5,183.1) .. (274.5,181.79) .. controls (274.5,180.48) and (273.44,179.42) .. (272.13,179.42) .. controls (270.81,179.42) and (269.75,180.48) .. (269.75,181.79) -- cycle ;




\end{tikzpicture}


==> Tikz/d1_422_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp9043485384352056] 
\draw   (242.25,92) -- (388,92) -- (388,237.75) -- (242.25,237.75) -- cycle ;
%Straight Lines [id:da684206719195464] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (317.67,105) -- (256.33,198.33) ;
%Shape: Circle [id:dp6269196840123588] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.92,122.46) .. controls (303.92,123.77) and (304.98,124.83) .. (306.29,124.83) .. controls (307.6,124.83) and (308.67,123.77) .. (308.67,122.46) .. controls (308.67,121.15) and (307.6,120.08) .. (306.29,120.08) .. controls (304.98,120.08) and (303.92,121.15) .. (303.92,122.46) -- cycle ;
%Straight Lines [id:da908969519225078] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (373,139) -- (314.33,228.5) ;
%Shape: Circle [id:dp7637504496888111] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (274.75,166.96) .. controls (274.75,168.27) and (275.81,169.33) .. (277.13,169.33) .. controls (278.44,169.33) and (279.5,168.27) .. (279.5,166.96) .. controls (279.5,165.65) and (278.44,164.58) .. (277.13,164.58) .. controls (275.81,164.58) and (274.75,165.65) .. (274.75,166.96) -- cycle ;
%Shape: Circle [id:dp8373674554933739] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (288.75,145.46) .. controls (288.75,146.77) and (289.81,147.83) .. (291.13,147.83) .. controls (292.44,147.83) and (293.5,146.77) .. (293.5,145.46) .. controls (293.5,144.15) and (292.44,143.08) .. (291.13,143.08) .. controls (289.81,143.08) and (288.75,144.15) .. (288.75,145.46) -- cycle ;
%Shape: Circle [id:dp0954772706654845] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (365.25,147.79) .. controls (365.25,149.1) and (366.31,150.17) .. (367.63,150.17) .. controls (368.94,150.17) and (370,149.1) .. (370,147.79) .. controls (370,146.48) and (368.94,145.42) .. (367.63,145.42) .. controls (366.31,145.42) and (365.25,146.48) .. (365.25,147.79) -- cycle ;
%Shape: Circle [id:dp9166959041543371] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.75,203.63) .. controls (328.75,204.94) and (329.81,206) .. (331.13,206) .. controls (332.44,206) and (333.5,204.94) .. (333.5,203.63) .. controls (333.5,202.31) and (332.44,201.25) .. (331.13,201.25) .. controls (329.81,201.25) and (328.75,202.31) .. (328.75,203.63) -- cycle ;
%Straight Lines [id:da21410914221877475] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (354.33,109) -- (277.5,223.58) ;
%Shape: Circle [id:dp6452294179460825] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330.42,141.12) .. controls (330.42,142.44) and (331.48,143.5) .. (332.79,143.5) .. controls (334.1,143.5) and (335.17,142.44) .. (335.17,141.12) .. controls (335.17,139.81) and (334.1,138.75) .. (332.79,138.75) .. controls (331.48,138.75) and (330.42,139.81) .. (330.42,141.12) -- cycle ;
%Shape: Circle [id:dp8288350205032551] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (312.75,167.25) .. controls (312.75,168.56) and (313.81,169.63) .. (315.13,169.63) .. controls (316.44,169.63) and (317.5,168.56) .. (317.5,167.25) .. controls (317.5,165.94) and (316.44,164.88) .. (315.13,164.88) .. controls (313.81,164.88) and (312.75,165.94) .. (312.75,167.25) -- cycle ;
%Shape: Circle [id:dp7196616973678731] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (261.75,185.96) .. controls (261.75,187.27) and (262.81,188.33) .. (264.13,188.33) .. controls (265.44,188.33) and (266.5,187.27) .. (266.5,185.96) .. controls (266.5,184.65) and (265.44,183.58) .. (264.13,183.58) .. controls (262.81,183.58) and (261.75,184.65) .. (261.75,185.96) -- cycle ;




\end{tikzpicture}


==> Tikz/d1_43_.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp3629208131743139] 
\draw   (202.25,52) -- (348,52) -- (348,197.75) -- (202.25,197.75) -- cycle ;
%Straight Lines [id:da8702381789065761] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (305.5,62.25) -- (215.5,158.25) ;
%Shape: Circle [id:dp0857472151929598] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (287.25,79.13) .. controls (287.25,80.44) and (288.31,81.5) .. (289.63,81.5) .. controls (290.94,81.5) and (292,80.44) .. (292,79.13) .. controls (292,77.81) and (290.94,76.75) .. (289.63,76.75) .. controls (288.31,76.75) and (287.25,77.81) .. (287.25,79.13) -- cycle ;
%Straight Lines [id:da7345861270972865] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (332.5,88.75) -- (243,184.5) ;
%Shape: Circle [id:dp5194473315937198] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (272.75,94.63) .. controls (272.75,95.94) and (273.81,97) .. (275.13,97) .. controls (276.44,97) and (277.5,95.94) .. (277.5,94.63) .. controls (277.5,93.31) and (276.44,92.25) .. (275.13,92.25) .. controls (273.81,92.25) and (272.75,93.31) .. (272.75,94.63) -- cycle ;
%Shape: Circle [id:dp45979481470889383] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (256.75,112.13) .. controls (256.75,113.44) and (257.81,114.5) .. (259.13,114.5) .. controls (260.44,114.5) and (261.5,113.44) .. (261.5,112.13) .. controls (261.5,110.81) and (260.44,109.75) .. (259.13,109.75) .. controls (257.81,109.75) and (256.75,110.81) .. (256.75,112.13) -- cycle ;
%Shape: Circle [id:dp5806374983674966] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (238.75,131.13) .. controls (238.75,132.44) and (239.81,133.5) .. (241.13,133.5) .. controls (242.44,133.5) and (243.5,132.44) .. (243.5,131.13) .. controls (243.5,129.81) and (242.44,128.75) .. (241.13,128.75) .. controls (239.81,128.75) and (238.75,129.81) .. (238.75,131.13) -- cycle ;
%Shape: Circle [id:dp11909726887893801] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (305.25,115.13) .. controls (305.25,116.44) and (306.31,117.5) .. (307.63,117.5) .. controls (308.94,117.5) and (310,116.44) .. (310,115.13) .. controls (310,113.81) and (308.94,112.75) .. (307.63,112.75) .. controls (306.31,112.75) and (305.25,113.81) .. (305.25,115.13) -- cycle ;
%Shape: Circle [id:dp93245741080531] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (285.75,135.63) .. controls (285.75,136.94) and (286.81,138) .. (288.13,138) .. controls (289.44,138) and (290.5,136.94) .. (290.5,135.63) .. controls (290.5,134.31) and (289.44,133.25) .. (288.13,133.25) .. controls (286.81,133.25) and (285.75,134.31) .. (285.75,135.63) -- cycle ;
%Shape: Circle [id:dp02834156547452571] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (263.75,159.63) .. controls (263.75,160.94) and (264.81,162) .. (266.13,162) .. controls (267.44,162) and (268.5,160.94) .. (268.5,159.63) .. controls (268.5,158.31) and (267.44,157.25) .. (266.13,157.25) .. controls (264.81,157.25) and (263.75,158.31) .. (263.75,159.63) -- cycle ;




\end{tikzpicture}


==> Tikz/d1delta1_8_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp8404882458041755] 
\draw   (310.82,74.14) -- (456.57,74.14) -- (456.57,219.89) -- (310.82,219.89) -- cycle ;
%Straight Lines [id:da4410559780505565] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (440.43,90.43) -- (326.2,204.94) ;
%Shape: Circle [id:dp51446530844102] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.1,117.91) .. controls (411.1,119.22) and (412.16,120.29) .. (413.47,120.29) .. controls (414.78,120.29) and (415.85,119.22) .. (415.85,117.91) .. controls (415.85,116.6) and (414.78,115.54) .. (413.47,115.54) .. controls (412.16,115.54) and (411.1,116.6) .. (411.1,117.91) -- cycle ;
%Shape: Circle [id:dp3392929907187998] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.72,107) .. controls (421.72,108.31) and (422.79,109.37) .. (424.1,109.37) .. controls (425.41,109.37) and (426.47,108.31) .. (426.47,107) .. controls (426.47,105.68) and (425.41,104.62) .. (424.1,104.62) .. controls (422.79,104.62) and (421.72,105.68) .. (421.72,107) -- cycle ;
%Shape: Circle [id:dp029941886983037014] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (428.58,99.8) .. controls (428.58,101.11) and (429.64,102.17) .. (430.96,102.17) .. controls (432.27,102.17) and (433.33,101.11) .. (433.33,99.8) .. controls (433.33,98.48) and (432.27,97.42) .. (430.96,97.42) .. controls (429.64,97.42) and (428.58,98.48) .. (428.58,99.8) -- cycle ;
%Shape: Circle [id:dp4481269158950948] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.67,127.62) .. controls (401.67,128.94) and (402.73,130) .. (404.04,130) .. controls (405.35,130) and (406.42,128.94) .. (406.42,127.62) .. controls (406.42,126.31) and (405.35,125.25) .. (404.04,125.25) .. controls (402.73,125.25) and (401.67,126.31) .. (401.67,127.62) -- cycle ;
%Shape: Circle [id:dp24652669959128926] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.52,142.48) .. controls (386.52,143.79) and (387.59,144.86) .. (388.9,144.86) .. controls (390.21,144.86) and (391.27,143.79) .. (391.27,142.48) .. controls (391.27,141.17) and (390.21,140.11) .. (388.9,140.11) .. controls (387.59,140.11) and (386.52,141.17) .. (386.52,142.48) -- cycle ;
%Shape: Circle [id:dp4505221312103729] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (331.95,197.05) .. controls (331.95,198.37) and (333.02,199.43) .. (334.33,199.43) .. controls (335.64,199.43) and (336.7,198.37) .. (336.7,197.05) .. controls (336.7,195.74) and (335.64,194.68) .. (334.33,194.68) .. controls (333.02,194.68) and (331.95,195.74) .. (331.95,197.05) -- cycle ;
%Shape: Circle [id:dp8793607464412938] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (348.24,181.05) .. controls (348.24,182.37) and (349.3,183.43) .. (350.61,183.43) .. controls (351.92,183.43) and (352.99,182.37) .. (352.99,181.05) .. controls (352.99,179.74) and (351.92,178.68) .. (350.61,178.68) .. controls (349.3,178.68) and (348.24,179.74) .. (348.24,181.05) -- cycle ;
%Shape: Circle [id:dp24216992743165078] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.67,161.34) .. controls (367.67,162.65) and (368.73,163.71) .. (370.04,163.71) .. controls (371.35,163.71) and (372.42,162.65) .. (372.42,161.34) .. controls (372.42,160.03) and (371.35,158.96) .. (370.04,158.96) .. controls (368.73,158.96) and (367.67,160.03) .. (367.67,161.34) -- cycle ;




\end{tikzpicture}


==> Tikz/d2_55555_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp9151759816709438] 
\draw   (280.25,71) -- (426,71) -- (426,216.75) -- (280.25,216.75) -- cycle ;
%Straight Lines [id:da7299591070441889] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (325.29,81.86) -- (286.32,174.04) ;
%Straight Lines [id:da24744890151725496] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (331.86,96.43) -- (313.65,210.3) ;
%Straight Lines [id:da5987116764442353] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (341.24,78.82) -- (360.71,196.43) ;
%Straight Lines [id:da8283119197369879] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (384.71,87.45) -- (370.43,207.29) ;
%Shape: Circle [id:dp03691631160477504] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.02,130.91) .. controls (324.02,132.22) and (325.09,133.28) .. (326.4,133.28) .. controls (327.71,133.28) and (328.77,132.22) .. (328.77,130.91) .. controls (328.77,129.59) and (327.71,128.53) .. (326.4,128.53) .. controls (325.09,128.53) and (324.02,129.59) .. (324.02,130.91) -- cycle ;
%Straight Lines [id:da19712178529688695] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (397,91.86) -- (416.71,194.71) ;
%Shape: Circle [id:dp9863669671524951] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (319.45,90.05) .. controls (319.45,91.36) and (320.52,92.42) .. (321.83,92.42) .. controls (323.14,92.42) and (324.2,91.36) .. (324.2,90.05) .. controls (324.2,88.74) and (323.14,87.67) .. (321.83,87.67) .. controls (320.52,87.67) and (319.45,88.74) .. (319.45,90.05) -- cycle ;
%Shape: Circle [id:dp3855896585940538] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.17,104.91) .. controls (313.17,106.22) and (314.23,107.28) .. (315.54,107.28) .. controls (316.85,107.28) and (317.92,106.22) .. (317.92,104.91) .. controls (317.92,103.59) and (316.85,102.53) .. (315.54,102.53) .. controls (314.23,102.53) and (313.17,103.59) .. (313.17,104.91) -- cycle ;
%Shape: Circle [id:dp937591329478988] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.43,127.95) .. controls (303.43,129.26) and (304.49,130.32) .. (305.8,130.32) .. controls (307.11,130.32) and (308.18,129.26) .. (308.18,127.95) .. controls (308.18,126.64) and (307.11,125.57) .. (305.8,125.57) .. controls (304.49,125.57) and (303.43,126.64) .. (303.43,127.95) -- cycle ;
%Shape: Circle [id:dp0019082379803146976] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (296.31,144.91) .. controls (296.31,146.22) and (297.37,147.28) .. (298.68,147.28) .. controls (300,147.28) and (301.06,146.22) .. (301.06,144.91) .. controls (301.06,143.59) and (300,142.53) .. (298.68,142.53) .. controls (297.37,142.53) and (296.31,143.59) .. (296.31,144.91) -- cycle ;
%Shape: Circle [id:dp18390813653829818] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (289.74,161.19) .. controls (289.74,162.5) and (290.8,163.57) .. (292.11,163.57) .. controls (293.42,163.57) and (294.49,162.5) .. (294.49,161.19) .. controls (294.49,159.88) and (293.42,158.82) .. (292.11,158.82) .. controls (290.8,158.82) and (289.74,159.88) .. (289.74,161.19) -- cycle ;
%Shape: Circle [id:dp3176611329022663] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (327.17,109.76) .. controls (327.17,111.07) and (328.23,112.14) .. (329.54,112.14) .. controls (330.85,112.14) and (331.92,111.07) .. (331.92,109.76) .. controls (331.92,108.45) and (330.85,107.39) .. (329.54,107.39) .. controls (328.23,107.39) and (327.17,108.45) .. (327.17,109.76) -- cycle ;
%Shape: Circle [id:dp8670381402024933] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (320.38,153.36) .. controls (320.38,154.67) and (321.44,155.74) .. (322.75,155.74) .. controls (324.06,155.74) and (325.13,154.67) .. (325.13,153.36) .. controls (325.13,152.05) and (324.06,150.99) .. (322.75,150.99) .. controls (321.44,150.99) and (320.38,152.05) .. (320.38,153.36) -- cycle ;
%Shape: Circle [id:dp8091586059967255] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.31,166.33) .. controls (318.31,167.65) and (319.37,168.71) .. (320.68,168.71) .. controls (322,168.71) and (323.06,167.65) .. (323.06,166.33) .. controls (323.06,165.02) and (322,163.96) .. (320.68,163.96) .. controls (319.37,163.96) and (318.31,165.02) .. (318.31,166.33) -- cycle ;
%Shape: Circle [id:dp9768409403329995] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.45,197.19) .. controls (313.45,198.5) and (314.52,199.57) .. (315.83,199.57) .. controls (317.14,199.57) and (318.2,198.5) .. (318.2,197.19) .. controls (318.2,195.88) and (317.14,194.82) .. (315.83,194.82) .. controls (314.52,194.82) and (313.45,195.88) .. (313.45,197.19) -- cycle ;
%Shape: Circle [id:dp3805179021587288] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.31,87.19) .. controls (340.31,88.5) and (341.37,89.57) .. (342.68,89.57) .. controls (344,89.57) and (345.06,88.5) .. (345.06,87.19) .. controls (345.06,85.88) and (344,84.82) .. (342.68,84.82) .. controls (341.37,84.82) and (340.31,85.88) .. (340.31,87.19) -- cycle ;
%Shape: Circle [id:dp27104089694804523] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (343.45,105.48) .. controls (343.45,106.79) and (344.52,107.85) .. (345.83,107.85) .. controls (347.14,107.85) and (348.2,106.79) .. (348.2,105.48) .. controls (348.2,104.17) and (347.14,103.1) .. (345.83,103.1) .. controls (344.52,103.1) and (343.45,104.17) .. (343.45,105.48) -- cycle ;
%Shape: Circle [id:dp3949834126818971] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.74,130.91) .. controls (347.74,132.22) and (348.8,133.28) .. (350.11,133.28) .. controls (351.42,133.28) and (352.49,132.22) .. (352.49,130.91) .. controls (352.49,129.59) and (351.42,128.53) .. (350.11,128.53) .. controls (348.8,128.53) and (347.74,129.59) .. (347.74,130.91) -- cycle ;
%Shape: Circle [id:dp8226043525444386] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.32,141.5) .. controls (349.32,142.81) and (350.38,143.88) .. (351.7,143.88) .. controls (353.01,143.88) and (354.07,142.81) .. (354.07,141.5) .. controls (354.07,140.19) and (353.01,139.13) .. (351.7,139.13) .. controls (350.38,139.13) and (349.32,140.19) .. (349.32,141.5) -- cycle ;
%Shape: Circle [id:dp08319947701778718] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355.74,178.91) .. controls (355.74,180.22) and (356.8,181.28) .. (358.11,181.28) .. controls (359.42,181.28) and (360.49,180.22) .. (360.49,178.91) .. controls (360.49,177.59) and (359.42,176.53) .. (358.11,176.53) .. controls (356.8,176.53) and (355.74,177.59) .. (355.74,178.91) -- cycle ;
%Shape: Circle [id:dp8423390209774784] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (380.88,99.48) .. controls (380.88,100.79) and (381.94,101.85) .. (383.26,101.85) .. controls (384.57,101.85) and (385.63,100.79) .. (385.63,99.48) .. controls (385.63,98.17) and (384.57,97.1) .. (383.26,97.1) .. controls (381.94,97.1) and (380.88,98.17) .. (380.88,99.48) -- cycle ;
%Shape: Circle [id:dp913402455842865] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.45,114.62) .. controls (379.45,115.93) and (380.52,117) .. (381.83,117) .. controls (383.14,117) and (384.2,115.93) .. (384.2,114.62) .. controls (384.2,113.31) and (383.14,112.25) .. (381.83,112.25) .. controls (380.52,112.25) and (379.45,113.31) .. (379.45,114.62) -- cycle ;
%Shape: Circle [id:dp6594134400951925] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.45,143.19) .. controls (375.45,144.5) and (376.52,145.57) .. (377.83,145.57) .. controls (379.14,145.57) and (380.2,144.5) .. (380.2,143.19) .. controls (380.2,141.88) and (379.14,140.82) .. (377.83,140.82) .. controls (376.52,140.82) and (375.45,141.88) .. (375.45,143.19) -- cycle ;
%Shape: Circle [id:dp5295909532341514] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.88,166.33) .. controls (372.88,167.65) and (373.94,168.71) .. (375.26,168.71) .. controls (376.57,168.71) and (377.63,167.65) .. (377.63,166.33) .. controls (377.63,165.02) and (376.57,163.96) .. (375.26,163.96) .. controls (373.94,163.96) and (372.88,165.02) .. (372.88,166.33) -- cycle ;
%Shape: Circle [id:dp8792279144617521] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.31,190.33) .. controls (370.31,191.65) and (371.37,192.71) .. (372.68,192.71) .. controls (374,192.71) and (375.06,191.65) .. (375.06,190.33) .. controls (375.06,189.02) and (374,187.96) .. (372.68,187.96) .. controls (371.37,187.96) and (370.31,189.02) .. (370.31,190.33) -- cycle ;
%Shape: Circle [id:dp6198715332469757] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.31,100.05) .. controls (396.31,101.36) and (397.37,102.42) .. (398.68,102.42) .. controls (400,102.42) and (401.06,101.36) .. (401.06,100.05) .. controls (401.06,98.74) and (400,97.67) .. (398.68,97.67) .. controls (397.37,97.67) and (396.31,98.74) .. (396.31,100.05) -- cycle ;
%Shape: Circle [id:dp35579048643106137] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (400.88,125.19) .. controls (400.88,126.5) and (401.94,127.57) .. (403.26,127.57) .. controls (404.57,127.57) and (405.63,126.5) .. (405.63,125.19) .. controls (405.63,123.88) and (404.57,122.82) .. (403.26,122.82) .. controls (401.94,122.82) and (400.88,123.88) .. (400.88,125.19) -- cycle ;
%Shape: Circle [id:dp3182251223340721] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (403.45,136.33) .. controls (403.45,137.65) and (404.52,138.71) .. (405.83,138.71) .. controls (407.14,138.71) and (408.2,137.65) .. (408.2,136.33) .. controls (408.2,135.02) and (407.14,133.96) .. (405.83,133.96) .. controls (404.52,133.96) and (403.45,135.02) .. (403.45,136.33) -- cycle ;
%Shape: Circle [id:dp17363679910614815] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (407.17,156.33) .. controls (407.17,157.65) and (408.23,158.71) .. (409.54,158.71) .. controls (410.85,158.71) and (411.92,157.65) .. (411.92,156.33) .. controls (411.92,155.02) and (410.85,153.96) .. (409.54,153.96) .. controls (408.23,153.96) and (407.17,155.02) .. (407.17,156.33) -- cycle ;
%Shape: Circle [id:dp9212315106487887] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.31,183.76) .. controls (412.31,185.07) and (413.37,186.14) .. (414.68,186.14) .. controls (416,186.14) and (417.06,185.07) .. (417.06,183.76) .. controls (417.06,182.45) and (416,181.39) .. (414.68,181.39) .. controls (413.37,181.39) and (412.31,182.45) .. (412.31,183.76) -- cycle ;




\end{tikzpicture}


==> Tikz/d2_6555_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp09968504459810235] 
\draw   (290.25,107) -- (436,107) -- (436,252.75) -- (290.25,252.75) -- cycle ;
%Straight Lines [id:da391545358358537] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (351.5,118.38) -- (296.32,205.83) ;
%Straight Lines [id:da4694082903204261] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (369.5,122.13) -- (359.46,154.53) -- (333.65,237.8) ;
%Shape: Circle [id:dp5598233664794218] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (325.22,156.89) .. controls (325.22,158.2) and (326.28,159.27) .. (327.59,159.27) .. controls (328.9,159.27) and (329.97,158.2) .. (329.97,156.89) .. controls (329.97,155.58) and (328.9,154.52) .. (327.59,154.52) .. controls (326.28,154.52) and (325.22,155.58) .. (325.22,156.89) -- cycle ;
%Straight Lines [id:da821909219143591] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (380.4,112.25) -- (398.4,224.65) ;
%Shape: Circle [id:dp09602488605946613] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (316.62,170.44) .. controls (316.62,171.75) and (317.68,172.82) .. (318.99,172.82) .. controls (320.3,172.82) and (321.37,171.75) .. (321.37,170.44) .. controls (321.37,169.13) and (320.3,168.07) .. (318.99,168.07) .. controls (317.68,168.07) and (316.62,169.13) .. (316.62,170.44) -- cycle ;
%Shape: Circle [id:dp018051040141580765] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (309.02,181.74) .. controls (309.02,183.05) and (310.08,184.12) .. (311.39,184.12) .. controls (312.7,184.12) and (313.77,183.05) .. (313.77,181.74) .. controls (313.77,180.43) and (312.7,179.37) .. (311.39,179.37) .. controls (310.08,179.37) and (309.02,180.43) .. (309.02,181.74) -- cycle ;
%Shape: Circle [id:dp8113236120735206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.82,197.64) .. controls (298.82,198.95) and (299.88,200.02) .. (301.19,200.02) .. controls (302.5,200.02) and (303.57,198.95) .. (303.57,197.64) .. controls (303.57,196.33) and (302.5,195.27) .. (301.19,195.27) .. controls (299.88,195.27) and (298.82,196.33) .. (298.82,197.64) -- cycle ;
%Shape: Circle [id:dp1862245763973419] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (338.27,135.69) .. controls (338.27,137) and (339.33,138.07) .. (340.64,138.07) .. controls (341.95,138.07) and (343.02,137) .. (343.02,135.69) .. controls (343.02,134.38) and (341.95,133.32) .. (340.64,133.32) .. controls (339.33,133.32) and (338.27,134.38) .. (338.27,135.69) -- cycle ;
%Shape: Circle [id:dp6204578074932069] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363.43,133.74) .. controls (363.4,135.05) and (364.44,136.12) .. (365.75,136.12) .. controls (367.06,136.12) and (368.15,135.05) .. (368.18,133.74) .. controls (368.21,132.43) and (367.17,131.37) .. (365.86,131.37) .. controls (364.55,131.37) and (363.46,132.43) .. (363.43,133.74) -- cycle ;
%Shape: Circle [id:dp5385931832686591] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.8,147.89) .. controls (358.77,149.2) and (359.81,150.27) .. (361.13,150.27) .. controls (362.44,150.27) and (363.52,149.2) .. (363.55,147.89) .. controls (363.58,146.58) and (362.55,145.52) .. (361.23,145.52) .. controls (359.92,145.52) and (358.83,146.58) .. (358.8,147.89) -- cycle ;
%Shape: Circle [id:dp616629911760482] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345.17,125.19) .. controls (345.17,126.5) and (346.23,127.57) .. (347.54,127.57) .. controls (348.85,127.57) and (349.92,126.5) .. (349.92,125.19) .. controls (349.92,123.88) and (348.85,122.82) .. (347.54,122.82) .. controls (346.23,122.82) and (345.17,123.88) .. (345.17,125.19) -- cycle ;
%Shape: Circle [id:dp6759152707819231] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.47,166.64) .. controls (353.47,167.95) and (354.53,169.02) .. (355.84,169.02) .. controls (357.15,169.02) and (358.22,167.95) .. (358.22,166.64) .. controls (358.22,165.33) and (357.15,164.27) .. (355.84,164.27) .. controls (354.53,164.27) and (353.47,165.33) .. (353.47,166.64) -- cycle ;
%Shape: Circle [id:dp8830614426592026] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.02,203.49) .. controls (342.02,204.8) and (343.08,205.87) .. (344.39,205.87) .. controls (345.7,205.87) and (346.77,204.8) .. (346.77,203.49) .. controls (346.77,202.18) and (345.7,201.12) .. (344.39,201.12) .. controls (343.08,201.12) and (342.02,202.18) .. (342.02,203.49) -- cycle ;
%Shape: Circle [id:dp0633683793482196] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (336.27,223.24) .. controls (336.27,224.55) and (337.33,225.62) .. (338.64,225.62) .. controls (339.95,225.62) and (341.02,224.55) .. (341.02,223.24) .. controls (341.02,221.93) and (339.95,220.87) .. (338.64,220.87) .. controls (337.33,220.87) and (336.27,221.93) .. (336.27,223.24) -- cycle ;
%Shape: Circle [id:dp9925890929476] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.77,120.99) .. controls (379.77,122.3) and (380.83,123.37) .. (382.14,123.37) .. controls (383.45,123.37) and (384.52,122.3) .. (384.52,120.99) .. controls (384.52,119.68) and (383.45,118.62) .. (382.14,118.62) .. controls (380.83,118.62) and (379.77,119.68) .. (379.77,120.99) -- cycle ;
%Shape: Circle [id:dp5741699451527028] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (385.78,161.7) .. controls (385.78,163.01) and (386.84,164.08) .. (388.15,164.08) .. controls (389.46,164.08) and (390.53,163.01) .. (390.53,161.7) .. controls (390.53,160.39) and (389.46,159.32) .. (388.15,159.32) .. controls (386.84,159.32) and (385.78,160.39) .. (385.78,161.7) -- cycle ;
%Shape: Circle [id:dp6257357210864843] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (382.77,141.24) .. controls (382.77,142.55) and (383.83,143.62) .. (385.14,143.62) .. controls (386.45,143.62) and (387.52,142.55) .. (387.52,141.24) .. controls (387.52,139.93) and (386.45,138.87) .. (385.14,138.87) .. controls (383.83,138.87) and (382.77,139.93) .. (382.77,141.24) -- cycle ;
%Shape: Circle [id:dp6607451651992351] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.77,185.24) .. controls (389.77,186.55) and (390.83,187.62) .. (392.14,187.62) .. controls (393.45,187.62) and (394.52,186.55) .. (394.52,185.24) .. controls (394.52,183.93) and (393.45,182.87) .. (392.14,182.87) .. controls (390.83,182.87) and (389.77,183.93) .. (389.77,185.24) -- cycle ;
%Shape: Circle [id:dp7256562263760593] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.77,205.74) .. controls (392.77,207.05) and (393.83,208.12) .. (395.14,208.12) .. controls (396.45,208.12) and (397.52,207.05) .. (397.52,205.74) .. controls (397.52,204.43) and (396.45,203.37) .. (395.14,203.37) .. controls (393.83,203.37) and (392.77,204.43) .. (392.77,205.74) -- cycle ;
%Straight Lines [id:da39227448897917205] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (426,121.88) -- (409.4,242.3) ;
%Shape: Circle [id:dp7935176709532749] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.02,220.49) .. controls (410.02,221.8) and (411.08,222.87) .. (412.39,222.87) .. controls (413.7,222.87) and (414.77,221.8) .. (414.77,220.49) .. controls (414.77,219.18) and (413.7,218.12) .. (412.39,218.12) .. controls (411.08,218.12) and (410.02,219.18) .. (410.02,220.49) -- cycle ;
%Shape: Circle [id:dp07819061312737097] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416.02,177.99) .. controls (416.02,179.3) and (417.08,180.37) .. (418.39,180.37) .. controls (419.7,180.37) and (420.77,179.3) .. (420.77,177.99) .. controls (420.77,176.68) and (419.7,175.62) .. (418.39,175.62) .. controls (417.08,175.62) and (416.02,176.68) .. (416.02,177.99) -- cycle ;
%Shape: Circle [id:dp47282042777825073] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.27,191.49) .. controls (414.27,192.8) and (415.33,193.87) .. (416.64,193.87) .. controls (417.95,193.87) and (419.02,192.8) .. (419.02,191.49) .. controls (419.02,190.18) and (417.95,189.12) .. (416.64,189.12) .. controls (415.33,189.12) and (414.27,190.18) .. (414.27,191.49) -- cycle ;
%Shape: Circle [id:dp1543464601917025] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418.52,158.24) .. controls (418.52,159.55) and (419.58,160.62) .. (420.89,160.62) .. controls (422.2,160.62) and (423.27,159.55) .. (423.27,158.24) .. controls (423.27,156.93) and (422.2,155.87) .. (420.89,155.87) .. controls (419.58,155.87) and (418.52,156.93) .. (418.52,158.24) -- cycle ;
%Shape: Circle [id:dp6071916448862663] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.52,136.99) .. controls (421.52,138.3) and (422.58,139.37) .. (423.89,139.37) .. controls (425.2,139.37) and (426.27,138.3) .. (426.27,136.99) .. controls (426.27,135.68) and (425.2,134.62) .. (423.89,134.62) .. controls (422.58,134.62) and (421.52,135.68) .. (421.52,136.99) -- cycle ;




\end{tikzpicture}


==> Tikz/d2_665_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp09968504459810235] 
\draw   (290.25,107) -- (436,107) -- (436,252.75) -- (290.25,252.75) -- cycle ;
%Straight Lines [id:da391545358358537] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (363,119) -- (299.07,210.33) ;
%Straight Lines [id:da4694082903204261] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (379,129.4) -- (345.4,241.8) ;
%Shape: Circle [id:dp5598233664794218] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (337.22,152.39) .. controls (337.22,153.7) and (338.28,154.77) .. (339.59,154.77) .. controls (340.9,154.77) and (341.97,153.7) .. (341.97,152.39) .. controls (341.97,151.08) and (340.9,150.02) .. (339.59,150.02) .. controls (338.28,150.02) and (337.22,151.08) .. (337.22,152.39) -- cycle ;
%Straight Lines [id:da821909219143591] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (397.4,119) -- (415.4,231.4) ;
%Shape: Circle [id:dp09602488605946613] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (311.62,189.19) .. controls (311.62,190.5) and (312.68,191.57) .. (313.99,191.57) .. controls (315.3,191.57) and (316.37,190.5) .. (316.37,189.19) .. controls (316.37,187.88) and (315.3,186.82) .. (313.99,186.82) .. controls (312.68,186.82) and (311.62,187.88) .. (311.62,189.19) -- cycle ;
%Shape: Circle [id:dp018051040141580765] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (324.02,171.99) .. controls (324.02,173.3) and (325.08,174.37) .. (326.39,174.37) .. controls (327.7,174.37) and (328.77,173.3) .. (328.77,171.99) .. controls (328.77,170.68) and (327.7,169.62) .. (326.39,169.62) .. controls (325.08,169.62) and (324.02,170.68) .. (324.02,171.99) -- cycle ;
%Shape: Circle [id:dp8113236120735206] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (300.82,204.39) .. controls (300.82,205.7) and (301.88,206.77) .. (303.19,206.77) .. controls (304.5,206.77) and (305.57,205.7) .. (305.57,204.39) .. controls (305.57,203.08) and (304.5,202.02) .. (303.19,202.02) .. controls (301.88,202.02) and (300.82,203.08) .. (300.82,204.39) -- cycle ;
%Shape: Circle [id:dp1862245763973419] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (344.02,143.19) .. controls (344.02,144.5) and (345.08,145.57) .. (346.39,145.57) .. controls (347.7,145.57) and (348.77,144.5) .. (348.77,143.19) .. controls (348.77,141.88) and (347.7,140.82) .. (346.39,140.82) .. controls (345.08,140.82) and (344.02,141.88) .. (344.02,143.19) -- cycle ;
%Shape: Circle [id:dp6204578074932069] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.27,137.74) .. controls (374.27,139.05) and (375.33,140.12) .. (376.64,140.12) .. controls (377.95,140.12) and (379.02,139.05) .. (379.02,137.74) .. controls (379.02,136.43) and (377.95,135.37) .. (376.64,135.37) .. controls (375.33,135.37) and (374.27,136.43) .. (374.27,137.74) -- cycle ;
%Shape: Circle [id:dp4666309676319187] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.27,191.49) .. controls (358.27,192.8) and (359.33,193.87) .. (360.64,193.87) .. controls (361.95,193.87) and (363.02,192.8) .. (363.02,191.49) .. controls (363.02,190.18) and (361.95,189.12) .. (360.64,189.12) .. controls (359.33,189.12) and (358.27,190.18) .. (358.27,191.49) -- cycle ;
%Shape: Circle [id:dp5385931832686591] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.97,151.89) .. controls (369.97,153.2) and (371.03,154.27) .. (372.34,154.27) .. controls (373.65,154.27) and (374.72,153.2) .. (374.72,151.89) .. controls (374.72,150.58) and (373.65,149.52) .. (372.34,149.52) .. controls (371.03,149.52) and (369.97,150.58) .. (369.97,151.89) -- cycle ;
%Shape: Circle [id:dp616629911760482] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.42,129.19) .. controls (353.42,130.5) and (354.48,131.57) .. (355.79,131.57) .. controls (357.1,131.57) and (358.17,130.5) .. (358.17,129.19) .. controls (358.17,127.88) and (357.1,126.82) .. (355.79,126.82) .. controls (354.48,126.82) and (353.42,127.88) .. (353.42,129.19) -- cycle ;
%Shape: Circle [id:dp6759152707819231] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.72,175.14) .. controls (362.72,176.45) and (363.78,177.52) .. (365.09,177.52) .. controls (366.4,177.52) and (367.47,176.45) .. (367.47,175.14) .. controls (367.47,173.83) and (366.4,172.77) .. (365.09,172.77) .. controls (363.78,172.77) and (362.72,173.83) .. (362.72,175.14) -- cycle ;
%Shape: Circle [id:dp8830614426592026] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (350.77,215.99) .. controls (350.77,217.3) and (351.83,218.37) .. (353.14,218.37) .. controls (354.45,218.37) and (355.52,217.3) .. (355.52,215.99) .. controls (355.52,214.68) and (354.45,213.62) .. (353.14,213.62) .. controls (351.83,213.62) and (350.77,214.68) .. (350.77,215.99) -- cycle ;
%Shape: Circle [id:dp0633683793482196] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347.27,228.24) .. controls (347.27,229.55) and (348.33,230.62) .. (349.64,230.62) .. controls (350.95,230.62) and (352.02,229.55) .. (352.02,228.24) .. controls (352.02,226.93) and (350.95,225.87) .. (349.64,225.87) .. controls (348.33,225.87) and (347.27,226.93) .. (347.27,228.24) -- cycle ;
%Shape: Circle [id:dp9925890929476] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (396.77,128.24) .. controls (396.77,129.55) and (397.83,130.62) .. (399.14,130.62) .. controls (400.45,130.62) and (401.52,129.55) .. (401.52,128.24) .. controls (401.52,126.93) and (400.45,125.87) .. (399.14,125.87) .. controls (397.83,125.87) and (396.77,126.93) .. (396.77,128.24) -- cycle ;
%Shape: Circle [id:dp5741699451527028] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (404.03,175.2) .. controls (404.03,176.51) and (405.09,177.58) .. (406.4,177.58) .. controls (407.71,177.58) and (408.78,176.51) .. (408.78,175.2) .. controls (408.78,173.89) and (407.71,172.83) .. (406.4,172.83) .. controls (405.09,172.83) and (404.03,173.89) .. (404.03,175.2) -- cycle ;
%Shape: Circle [id:dp6257357210864843] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399.77,148.49) .. controls (399.77,149.8) and (400.83,150.87) .. (402.14,150.87) .. controls (403.45,150.87) and (404.52,149.8) .. (404.52,148.49) .. controls (404.52,147.18) and (403.45,146.12) .. (402.14,146.12) .. controls (400.83,146.12) and (399.77,147.18) .. (399.77,148.49) -- cycle ;
%Shape: Circle [id:dp6607451651992351] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.02,198.74) .. controls (408.02,200.05) and (409.08,201.12) .. (410.39,201.12) .. controls (411.7,201.12) and (412.77,200.05) .. (412.77,198.74) .. controls (412.77,197.43) and (411.7,196.37) .. (410.39,196.37) .. controls (409.08,196.37) and (408.02,197.43) .. (408.02,198.74) -- cycle ;
%Shape: Circle [id:dp7256562263760593] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (411.02,219.24) .. controls (411.02,220.55) and (412.08,221.62) .. (413.39,221.62) .. controls (414.7,221.62) and (415.77,220.55) .. (415.77,219.24) .. controls (415.77,217.93) and (414.7,216.87) .. (413.39,216.87) .. controls (412.08,216.87) and (411.02,217.93) .. (411.02,219.24) -- cycle ;




\end{tikzpicture}


==> Tikz/d2delta1_10_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp605254713993326] 
\draw   (311.82,80.14) -- (457.57,80.14) -- (457.57,225.89) -- (311.82,225.89) -- cycle ;
%Straight Lines [id:da8783545842836759] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (441.43,96.43) -- (327.2,210.94) ;
%Shape: Circle [id:dp9784384616245279] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.1,123.91) .. controls (412.1,125.22) and (413.16,126.29) .. (414.47,126.29) .. controls (415.78,126.29) and (416.85,125.22) .. (416.85,123.91) .. controls (416.85,122.6) and (415.78,121.54) .. (414.47,121.54) .. controls (413.16,121.54) and (412.1,122.6) .. (412.1,123.91) -- cycle ;
%Shape: Circle [id:dp397420982866708] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (422.72,113) .. controls (422.72,114.31) and (423.79,115.37) .. (425.1,115.37) .. controls (426.41,115.37) and (427.47,114.31) .. (427.47,113) .. controls (427.47,111.68) and (426.41,110.62) .. (425.1,110.62) .. controls (423.79,110.62) and (422.72,111.68) .. (422.72,113) -- cycle ;
%Shape: Circle [id:dp2797639989877708] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.58,105.8) .. controls (429.58,107.11) and (430.64,108.17) .. (431.96,108.17) .. controls (433.27,108.17) and (434.33,107.11) .. (434.33,105.8) .. controls (434.33,104.48) and (433.27,103.42) .. (431.96,103.42) .. controls (430.64,103.42) and (429.58,104.48) .. (429.58,105.8) -- cycle ;
%Shape: Circle [id:dp10805460224924945] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (402.67,133.63) .. controls (402.67,134.94) and (403.73,136) .. (405.04,136) .. controls (406.35,136) and (407.42,134.94) .. (407.42,133.63) .. controls (407.42,132.31) and (406.35,131.25) .. (405.04,131.25) .. controls (403.73,131.25) and (402.67,132.31) .. (402.67,133.63) -- cycle ;
%Shape: Circle [id:dp3342704063427884] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.52,148.48) .. controls (387.52,149.79) and (388.59,150.86) .. (389.9,150.86) .. controls (391.21,150.86) and (392.27,149.79) .. (392.27,148.48) .. controls (392.27,147.17) and (391.21,146.11) .. (389.9,146.11) .. controls (388.59,146.11) and (387.52,147.17) .. (387.52,148.48) -- cycle ;
%Shape: Circle [id:dp710225267724385] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.95,203.05) .. controls (332.95,204.37) and (334.02,205.43) .. (335.33,205.43) .. controls (336.64,205.43) and (337.7,204.37) .. (337.7,203.05) .. controls (337.7,201.74) and (336.64,200.68) .. (335.33,200.68) .. controls (334.02,200.68) and (332.95,201.74) .. (332.95,203.05) -- cycle ;
%Shape: Circle [id:dp7790289852780644] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.84,195.05) .. controls (340.84,196.37) and (341.9,197.43) .. (343.21,197.43) .. controls (344.52,197.43) and (345.59,196.37) .. (345.59,195.05) .. controls (345.59,193.74) and (344.52,192.68) .. (343.21,192.68) .. controls (341.9,192.68) and (340.84,193.74) .. (340.84,195.05) -- cycle ;
%Shape: Circle [id:dp2731119426542158] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.87,160.14) .. controls (375.87,161.45) and (376.93,162.51) .. (378.24,162.51) .. controls (379.55,162.51) and (380.62,161.45) .. (380.62,160.14) .. controls (380.62,158.83) and (379.55,157.76) .. (378.24,157.76) .. controls (376.93,157.76) and (375.87,158.83) .. (375.87,160.14) -- cycle ;
%Shape: Circle [id:dp0546244041824544] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354.81,181.45) .. controls (354.81,182.77) and (355.88,183.83) .. (357.19,183.83) .. controls (358.5,183.83) and (359.56,182.77) .. (359.56,181.45) .. controls (359.56,180.14) and (358.5,179.08) .. (357.19,179.08) .. controls (355.88,179.08) and (354.81,180.14) .. (354.81,181.45) -- cycle ;
%Shape: Circle [id:dp7692682040679654] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.92,168.6) .. controls (367.92,169.91) and (368.99,170.97) .. (370.3,170.97) .. controls (371.61,170.97) and (372.67,169.91) .. (372.67,168.6) .. controls (372.67,167.28) and (371.61,166.22) .. (370.3,166.22) .. controls (368.99,166.22) and (367.92,167.28) .. (367.92,168.6) -- cycle ;




\end{tikzpicture}


==> Tikz/d3_88_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp22461048994545219] 
\draw   (300.25,91) -- (446,91) -- (446,236.75) -- (300.25,236.75) -- cycle ;
%Straight Lines [id:da0164945556403705] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (397,115) -- (315.63,222.89) ;
%Straight Lines [id:da5858100847166865] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (420.6,102.6) -- (400.2,220.6) ;
%Shape: Circle [id:dp2191530229006503] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (386.88,125.03) .. controls (386.88,126.34) and (387.94,127.4) .. (389.26,127.4) .. controls (390.57,127.4) and (391.63,126.34) .. (391.63,125.03) .. controls (391.63,123.72) and (390.57,122.65) .. (389.26,122.65) .. controls (387.94,122.65) and (386.88,123.72) .. (386.88,125.03) -- cycle ;
%Shape: Circle [id:dp03443714051155744] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.6,135.27) .. controls (379.6,136.58) and (380.67,137.65) .. (381.98,137.65) .. controls (383.29,137.65) and (384.35,136.58) .. (384.35,135.27) .. controls (384.35,133.96) and (383.29,132.9) .. (381.98,132.9) .. controls (380.67,132.9) and (379.6,133.96) .. (379.6,135.27) -- cycle ;
%Shape: Circle [id:dp6156847045455858] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (360.5,160.34) .. controls (360.5,161.65) and (361.57,162.72) .. (362.88,162.72) .. controls (364.19,162.72) and (365.25,161.65) .. (365.25,160.34) .. controls (365.25,159.03) and (364.19,157.97) .. (362.88,157.97) .. controls (361.57,157.97) and (360.5,159.03) .. (360.5,160.34) -- cycle ;
%Shape: Circle [id:dp15545970161897427] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.94,168.94) .. controls (353.94,170.25) and (355,171.32) .. (356.31,171.32) .. controls (357.63,171.32) and (358.69,170.25) .. (358.69,168.94) .. controls (358.69,167.63) and (357.63,166.57) .. (356.31,166.57) .. controls (355,166.57) and (353.94,167.63) .. (353.94,168.94) -- cycle ;
%Shape: Circle [id:dp15276964232359957] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (369.91,147.98) .. controls (369.91,149.3) and (370.97,150.36) .. (372.28,150.36) .. controls (373.6,150.36) and (374.66,149.3) .. (374.66,147.98) .. controls (374.66,146.67) and (373.6,145.61) .. (372.28,145.61) .. controls (370.97,145.61) and (369.91,146.67) .. (369.91,147.98) -- cycle ;
%Shape: Circle [id:dp5927856898749543] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (416.71,110.5) .. controls (416.71,111.81) and (417.77,112.87) .. (419.08,112.87) .. controls (420.4,112.87) and (421.46,111.81) .. (421.46,110.5) .. controls (421.46,109.19) and (420.4,108.12) .. (419.08,108.12) .. controls (417.77,108.12) and (416.71,109.19) .. (416.71,110.5) -- cycle ;
%Shape: Circle [id:dp8043304185050058] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (345.63,180.34) .. controls (345.63,181.65) and (346.69,182.72) .. (348.01,182.72) .. controls (349.32,182.72) and (350.38,181.65) .. (350.38,180.34) .. controls (350.38,179.03) and (349.32,177.97) .. (348.01,177.97) .. controls (346.69,177.97) and (345.63,179.03) .. (345.63,180.34) -- cycle ;
%Shape: Circle [id:dp05987829881438067] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (333.2,197.48) .. controls (333.2,198.8) and (334.27,199.86) .. (335.58,199.86) .. controls (336.89,199.86) and (337.95,198.8) .. (337.95,197.48) .. controls (337.95,196.17) and (336.89,195.11) .. (335.58,195.11) .. controls (334.27,195.11) and (333.2,196.17) .. (333.2,197.48) -- cycle ;
%Shape: Circle [id:dp6772300431170181] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (321.42,212.73) .. controls (321.42,214.05) and (322.48,215.11) .. (323.79,215.11) .. controls (325.1,215.11) and (326.17,214.05) .. (326.17,212.73) .. controls (326.17,211.42) and (325.1,210.36) .. (323.79,210.36) .. controls (322.48,210.36) and (321.42,211.42) .. (321.42,212.73) -- cycle ;
%Shape: Circle [id:dp6866420426439035] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.81,121.91) .. controls (414.81,123.22) and (415.87,124.29) .. (417.18,124.29) .. controls (418.5,124.29) and (419.56,123.22) .. (419.56,121.91) .. controls (419.56,120.6) and (418.5,119.54) .. (417.18,119.54) .. controls (415.87,119.54) and (414.81,120.6) .. (414.81,121.91) -- cycle ;
%Shape: Circle [id:dp07850161144229995] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412,138.66) .. controls (412,139.97) and (413.06,141.04) .. (414.38,141.04) .. controls (415.69,141.04) and (416.75,139.97) .. (416.75,138.66) .. controls (416.75,137.35) and (415.69,136.29) .. (414.38,136.29) .. controls (413.06,136.29) and (412,137.35) .. (412,138.66) -- cycle ;
%Shape: Circle [id:dp562612305058706] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (409.75,151.91) .. controls (409.75,153.22) and (410.81,154.29) .. (412.13,154.29) .. controls (413.44,154.29) and (414.5,153.22) .. (414.5,151.91) .. controls (414.5,150.6) and (413.44,149.54) .. (412.13,149.54) .. controls (410.81,149.54) and (409.75,150.6) .. (409.75,151.91) -- cycle ;
%Shape: Circle [id:dp47861379955588823] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (406.5,170.16) .. controls (406.5,171.47) and (407.56,172.54) .. (408.88,172.54) .. controls (410.19,172.54) and (411.25,171.47) .. (411.25,170.16) .. controls (411.25,168.85) and (410.19,167.79) .. (408.88,167.79) .. controls (407.56,167.79) and (406.5,168.85) .. (406.5,170.16) -- cycle ;
%Shape: Circle [id:dp007570910157113753] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (405,178.91) .. controls (405,180.22) and (406.06,181.29) .. (407.38,181.29) .. controls (408.69,181.29) and (409.75,180.22) .. (409.75,178.91) .. controls (409.75,177.6) and (408.69,176.54) .. (407.38,176.54) .. controls (406.06,176.54) and (405,177.6) .. (405,178.91) -- cycle ;
%Shape: Circle [id:dp3943962280619231] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (402,196.91) .. controls (402,198.22) and (403.06,199.29) .. (404.38,199.29) .. controls (405.69,199.29) and (406.75,198.22) .. (406.75,196.91) .. controls (406.75,195.6) and (405.69,194.54) .. (404.38,194.54) .. controls (403.06,194.54) and (402,195.6) .. (402,196.91) -- cycle ;
%Shape: Circle [id:dp9875640693699496] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (399.25,212.66) .. controls (399.25,213.97) and (400.31,215.04) .. (401.63,215.04) .. controls (402.94,215.04) and (404,213.97) .. (404,212.66) .. controls (404,211.35) and (402.94,210.29) .. (401.63,210.29) .. controls (400.31,210.29) and (399.25,211.35) .. (399.25,212.66) -- cycle ;




\end{tikzpicture}


==> Tikz/d3delta1_12_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp605254713993326] 
\draw   (311.82,80.14) -- (457.57,80.14) -- (457.57,225.89) -- (311.82,225.89) -- cycle ;
%Straight Lines [id:da8783545842836759] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (441.43,96.43) -- (327.2,210.94) ;
%Shape: Circle [id:dp9784384616245279] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (412.1,123.91) .. controls (412.1,125.22) and (413.16,126.29) .. (414.47,126.29) .. controls (415.78,126.29) and (416.85,125.22) .. (416.85,123.91) .. controls (416.85,122.6) and (415.78,121.54) .. (414.47,121.54) .. controls (413.16,121.54) and (412.1,122.6) .. (412.1,123.91) -- cycle ;
%Shape: Circle [id:dp397420982866708] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (422.72,113) .. controls (422.72,114.31) and (423.79,115.37) .. (425.1,115.37) .. controls (426.41,115.37) and (427.47,114.31) .. (427.47,113) .. controls (427.47,111.68) and (426.41,110.62) .. (425.1,110.62) .. controls (423.79,110.62) and (422.72,111.68) .. (422.72,113) -- cycle ;
%Shape: Circle [id:dp2797639989877708] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.58,105.8) .. controls (429.58,107.11) and (430.64,108.17) .. (431.96,108.17) .. controls (433.27,108.17) and (434.33,107.11) .. (434.33,105.8) .. controls (434.33,104.48) and (433.27,103.42) .. (431.96,103.42) .. controls (430.64,103.42) and (429.58,104.48) .. (429.58,105.8) -- cycle ;
%Shape: Circle [id:dp10805460224924945] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (402.67,133.63) .. controls (402.67,134.94) and (403.73,136) .. (405.04,136) .. controls (406.35,136) and (407.42,134.94) .. (407.42,133.63) .. controls (407.42,132.31) and (406.35,131.25) .. (405.04,131.25) .. controls (403.73,131.25) and (402.67,132.31) .. (402.67,133.63) -- cycle ;
%Shape: Circle [id:dp3342704063427884] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (387.52,148.48) .. controls (387.52,149.79) and (388.59,150.86) .. (389.9,150.86) .. controls (391.21,150.86) and (392.27,149.79) .. (392.27,148.48) .. controls (392.27,147.17) and (391.21,146.11) .. (389.9,146.11) .. controls (388.59,146.11) and (387.52,147.17) .. (387.52,148.48) -- cycle ;
%Shape: Circle [id:dp710225267724385] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.95,203.05) .. controls (332.95,204.37) and (334.02,205.43) .. (335.33,205.43) .. controls (336.64,205.43) and (337.7,204.37) .. (337.7,203.05) .. controls (337.7,201.74) and (336.64,200.68) .. (335.33,200.68) .. controls (334.02,200.68) and (332.95,201.74) .. (332.95,203.05) -- cycle ;
%Shape: Circle [id:dp7790289852780644] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.84,195.05) .. controls (340.84,196.37) and (341.9,197.43) .. (343.21,197.43) .. controls (344.52,197.43) and (345.59,196.37) .. (345.59,195.05) .. controls (345.59,193.74) and (344.52,192.68) .. (343.21,192.68) .. controls (341.9,192.68) and (340.84,193.74) .. (340.84,195.05) -- cycle ;
%Shape: Circle [id:dp2731119426542158] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.87,160.14) .. controls (375.87,161.45) and (376.93,162.51) .. (378.24,162.51) .. controls (379.55,162.51) and (380.62,161.45) .. (380.62,160.14) .. controls (380.62,158.83) and (379.55,157.76) .. (378.24,157.76) .. controls (376.93,157.76) and (375.87,158.83) .. (375.87,160.14) -- cycle ;
%Shape: Circle [id:dp0546244041824544] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.67,186.31) .. controls (349.67,187.62) and (350.73,188.69) .. (352.05,188.69) .. controls (353.36,188.69) and (354.42,187.62) .. (354.42,186.31) .. controls (354.42,185) and (353.36,183.94) .. (352.05,183.94) .. controls (350.73,183.94) and (349.67,185) .. (349.67,186.31) -- cycle ;
%Shape: Circle [id:dp7692682040679654] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.92,168.6) .. controls (367.92,169.91) and (368.99,170.97) .. (370.3,170.97) .. controls (371.61,170.97) and (372.67,169.91) .. (372.67,168.6) .. controls (372.67,167.28) and (371.61,166.22) .. (370.3,166.22) .. controls (368.99,166.22) and (367.92,167.28) .. (367.92,168.6) -- cycle ;
%Shape: Circle [id:dp9113089916727597] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395.1,140.88) .. controls (395.1,142.19) and (396.16,143.26) .. (397.47,143.26) .. controls (398.79,143.26) and (399.85,142.19) .. (399.85,140.88) .. controls (399.85,139.57) and (398.79,138.51) .. (397.47,138.51) .. controls (396.16,138.51) and (395.1,139.57) .. (395.1,140.88) -- cycle ;
%Shape: Circle [id:dp902746113488455] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.53,177.74) .. controls (358.53,179.05) and (359.59,180.11) .. (360.9,180.11) .. controls (362.21,180.11) and (363.28,179.05) .. (363.28,177.74) .. controls (363.28,176.43) and (362.21,175.36) .. (360.9,175.36) .. controls (359.59,175.36) and (358.53,176.43) .. (358.53,177.74) -- cycle ;




\end{tikzpicture}


==> Tikz/d4delta1_14_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp605254713993326] 
\draw   (311.82,80.14) -- (457.57,80.14) -- (457.57,225.89) -- (311.82,225.89) -- cycle ;
%Straight Lines [id:da8783545842836759] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (441.43,96.43) -- (327.2,210.94) ;
%Shape: Circle [id:dp9784384616245279] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.95,127.05) .. controls (408.95,128.37) and (410.02,129.43) .. (411.33,129.43) .. controls (412.64,129.43) and (413.7,128.37) .. (413.7,127.05) .. controls (413.7,125.74) and (412.64,124.68) .. (411.33,124.68) .. controls (410.02,124.68) and (408.95,125.74) .. (408.95,127.05) -- cycle ;
%Shape: Circle [id:dp397420982866708] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (422.72,113) .. controls (422.72,114.31) and (423.79,115.37) .. (425.1,115.37) .. controls (426.41,115.37) and (427.47,114.31) .. (427.47,113) .. controls (427.47,111.68) and (426.41,110.62) .. (425.1,110.62) .. controls (423.79,110.62) and (422.72,111.68) .. (422.72,113) -- cycle ;
%Shape: Circle [id:dp2797639989877708] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (429.58,105.8) .. controls (429.58,107.11) and (430.64,108.17) .. (431.96,108.17) .. controls (433.27,108.17) and (434.33,107.11) .. (434.33,105.8) .. controls (434.33,104.48) and (433.27,103.42) .. (431.96,103.42) .. controls (430.64,103.42) and (429.58,104.48) .. (429.58,105.8) -- cycle ;
%Shape: Circle [id:dp10805460224924945] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (402.67,133.63) .. controls (402.67,134.94) and (403.73,136) .. (405.04,136) .. controls (406.35,136) and (407.42,134.94) .. (407.42,133.63) .. controls (407.42,132.31) and (406.35,131.25) .. (405.04,131.25) .. controls (403.73,131.25) and (402.67,132.31) .. (402.67,133.63) -- cycle ;
%Shape: Circle [id:dp3342704063427884] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.94,153.69) .. controls (381.94,155) and (383,156.06) .. (384.31,156.06) .. controls (385.63,156.06) and (386.69,155) .. (386.69,153.69) .. controls (386.69,152.37) and (385.63,151.31) .. (384.31,151.31) .. controls (383,151.31) and (381.94,152.37) .. (381.94,153.69) -- cycle ;
%Shape: Circle [id:dp710225267724385] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.95,203.05) .. controls (332.95,204.37) and (334.02,205.43) .. (335.33,205.43) .. controls (336.64,205.43) and (337.7,204.37) .. (337.7,203.05) .. controls (337.7,201.74) and (336.64,200.68) .. (335.33,200.68) .. controls (334.02,200.68) and (332.95,201.74) .. (332.95,203.05) -- cycle ;
%Shape: Circle [id:dp7790289852780644] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.84,195.05) .. controls (340.84,196.37) and (341.9,197.43) .. (343.21,197.43) .. controls (344.52,197.43) and (345.59,196.37) .. (345.59,195.05) .. controls (345.59,193.74) and (344.52,192.68) .. (343.21,192.68) .. controls (341.9,192.68) and (340.84,193.74) .. (340.84,195.05) -- cycle ;
%Shape: Circle [id:dp2731119426542158] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.87,160.14) .. controls (375.87,161.45) and (376.93,162.51) .. (378.24,162.51) .. controls (379.55,162.51) and (380.62,161.45) .. (380.62,160.14) .. controls (380.62,158.83) and (379.55,157.76) .. (378.24,157.76) .. controls (376.93,157.76) and (375.87,158.83) .. (375.87,160.14) -- cycle ;
%Shape: Circle [id:dp0546244041824544] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.67,186.31) .. controls (349.67,187.62) and (350.73,188.69) .. (352.05,188.69) .. controls (353.36,188.69) and (354.42,187.62) .. (354.42,186.31) .. controls (354.42,185) and (353.36,183.94) .. (352.05,183.94) .. controls (350.73,183.94) and (349.67,185) .. (349.67,186.31) -- cycle ;
%Shape: Circle [id:dp7692682040679654] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.92,168.6) .. controls (367.92,169.91) and (368.99,170.97) .. (370.3,170.97) .. controls (371.61,170.97) and (372.67,169.91) .. (372.67,168.6) .. controls (372.67,167.28) and (371.61,166.22) .. (370.3,166.22) .. controls (368.99,166.22) and (367.92,167.28) .. (367.92,168.6) -- cycle ;
%Shape: Circle [id:dp9113089916727597] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395.1,140.88) .. controls (395.1,142.19) and (396.16,143.26) .. (397.47,143.26) .. controls (398.79,143.26) and (399.85,142.19) .. (399.85,140.88) .. controls (399.85,139.57) and (398.79,138.51) .. (397.47,138.51) .. controls (396.16,138.51) and (395.1,139.57) .. (395.1,140.88) -- cycle ;
%Shape: Circle [id:dp902746113488455] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (358.53,177.74) .. controls (358.53,179.05) and (359.59,180.11) .. (360.9,180.11) .. controls (362.21,180.11) and (363.28,179.05) .. (363.28,177.74) .. controls (363.28,176.43) and (362.21,175.36) .. (360.9,175.36) .. controls (359.59,175.36) and (358.53,176.43) .. (358.53,177.74) -- cycle ;
%Shape: Circle [id:dp996255983175005] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.52,120.2) .. controls (415.52,121.51) and (416.59,122.57) .. (417.9,122.57) .. controls (419.21,122.57) and (420.27,121.51) .. (420.27,120.2) .. controls (420.27,118.88) and (419.21,117.82) .. (417.9,117.82) .. controls (416.59,117.82) and (415.52,118.88) .. (415.52,120.2) -- cycle ;
%Shape: Circle [id:dp8987186641346149] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.1,147.91) .. controls (388.1,149.22) and (389.16,150.29) .. (390.47,150.29) .. controls (391.78,150.29) and (392.85,149.22) .. (392.85,147.91) .. controls (392.85,146.6) and (391.78,145.54) .. (390.47,145.54) .. controls (389.16,145.54) and (388.1,146.6) .. (388.1,147.91) -- cycle ;




\end{tikzpicture}


==> Tikz/d5delta1_16_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp605254713993326] 
\draw   (311.82,80.14) -- (457.57,80.14) -- (457.57,225.89) -- (311.82,225.89) -- cycle ;
%Straight Lines [id:da8783545842836759] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (441.43,96.43) -- (327.2,210.94) ;
%Shape: Circle [id:dp9784384616245279] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.95,127.05) .. controls (408.95,128.37) and (410.02,129.43) .. (411.33,129.43) .. controls (412.64,129.43) and (413.7,128.37) .. (413.7,127.05) .. controls (413.7,125.74) and (412.64,124.68) .. (411.33,124.68) .. controls (410.02,124.68) and (408.95,125.74) .. (408.95,127.05) -- cycle ;
%Shape: Circle [id:dp397420982866708] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.87,113.57) .. controls (421.87,114.88) and (422.93,115.94) .. (424.24,115.94) .. controls (425.55,115.94) and (426.62,114.88) .. (426.62,113.57) .. controls (426.62,112.26) and (425.55,111.19) .. (424.24,111.19) .. controls (422.93,111.19) and (421.87,112.26) .. (421.87,113.57) -- cycle ;
%Shape: Circle [id:dp2797639989877708] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (427.58,108.37) .. controls (427.58,109.68) and (428.64,110.74) .. (429.96,110.74) .. controls (431.27,110.74) and (432.33,109.68) .. (432.33,108.37) .. controls (432.33,107.06) and (431.27,105.99) .. (429.96,105.99) .. controls (428.64,105.99) and (427.58,107.06) .. (427.58,108.37) -- cycle ;
%Shape: Circle [id:dp10805460224924945] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (402.67,133.63) .. controls (402.67,134.94) and (403.73,136) .. (405.04,136) .. controls (406.35,136) and (407.42,134.94) .. (407.42,133.63) .. controls (407.42,132.31) and (406.35,131.25) .. (405.04,131.25) .. controls (403.73,131.25) and (402.67,132.31) .. (402.67,133.63) -- cycle ;
%Shape: Circle [id:dp3342704063427884] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (381.94,153.69) .. controls (381.94,155) and (383,156.06) .. (384.31,156.06) .. controls (385.63,156.06) and (386.69,155) .. (386.69,153.69) .. controls (386.69,152.37) and (385.63,151.31) .. (384.31,151.31) .. controls (383,151.31) and (381.94,152.37) .. (381.94,153.69) -- cycle ;
%Shape: Circle [id:dp710225267724385] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.95,203.05) .. controls (332.95,204.37) and (334.02,205.43) .. (335.33,205.43) .. controls (336.64,205.43) and (337.7,204.37) .. (337.7,203.05) .. controls (337.7,201.74) and (336.64,200.68) .. (335.33,200.68) .. controls (334.02,200.68) and (332.95,201.74) .. (332.95,203.05) -- cycle ;
%Shape: Circle [id:dp7790289852780644] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (340.84,195.05) .. controls (340.84,196.37) and (341.9,197.43) .. (343.21,197.43) .. controls (344.52,197.43) and (345.59,196.37) .. (345.59,195.05) .. controls (345.59,193.74) and (344.52,192.68) .. (343.21,192.68) .. controls (341.9,192.68) and (340.84,193.74) .. (340.84,195.05) -- cycle ;
%Shape: Circle [id:dp2731119426542158] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.87,160.14) .. controls (375.87,161.45) and (376.93,162.51) .. (378.24,162.51) .. controls (379.55,162.51) and (380.62,161.45) .. (380.62,160.14) .. controls (380.62,158.83) and (379.55,157.76) .. (378.24,157.76) .. controls (376.93,157.76) and (375.87,158.83) .. (375.87,160.14) -- cycle ;
%Shape: Circle [id:dp0546244041824544] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (349.67,186.31) .. controls (349.67,187.62) and (350.73,188.69) .. (352.05,188.69) .. controls (353.36,188.69) and (354.42,187.62) .. (354.42,186.31) .. controls (354.42,185) and (353.36,183.94) .. (352.05,183.94) .. controls (350.73,183.94) and (349.67,185) .. (349.67,186.31) -- cycle ;
%Shape: Circle [id:dp7692682040679654] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (367.92,168.6) .. controls (367.92,169.91) and (368.99,170.97) .. (370.3,170.97) .. controls (371.61,170.97) and (372.67,169.91) .. (372.67,168.6) .. controls (372.67,167.28) and (371.61,166.22) .. (370.3,166.22) .. controls (368.99,166.22) and (367.92,167.28) .. (367.92,168.6) -- cycle ;
%Shape: Circle [id:dp9113089916727597] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (395.1,140.88) .. controls (395.1,142.19) and (396.16,143.26) .. (397.47,143.26) .. controls (398.79,143.26) and (399.85,142.19) .. (399.85,140.88) .. controls (399.85,139.57) and (398.79,138.51) .. (397.47,138.51) .. controls (396.16,138.51) and (395.1,139.57) .. (395.1,140.88) -- cycle ;
%Shape: Circle [id:dp902746113488455] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (355.67,179.74) .. controls (355.67,181.05) and (356.73,182.11) .. (358.05,182.11) .. controls (359.36,182.11) and (360.42,181.05) .. (360.42,179.74) .. controls (360.42,178.43) and (359.36,177.36) .. (358.05,177.36) .. controls (356.73,177.36) and (355.67,178.43) .. (355.67,179.74) -- cycle ;
%Shape: Circle [id:dp996255983175005] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (415.52,120.2) .. controls (415.52,121.51) and (416.59,122.57) .. (417.9,122.57) .. controls (419.21,122.57) and (420.27,121.51) .. (420.27,120.2) .. controls (420.27,118.88) and (419.21,117.82) .. (417.9,117.82) .. controls (416.59,117.82) and (415.52,118.88) .. (415.52,120.2) -- cycle ;
%Shape: Circle [id:dp8987186641346149] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (388.1,147.91) .. controls (388.1,149.22) and (389.16,150.29) .. (390.47,150.29) .. controls (391.78,150.29) and (392.85,149.22) .. (392.85,147.91) .. controls (392.85,146.6) and (391.78,145.54) .. (390.47,145.54) .. controls (389.16,145.54) and (388.1,146.6) .. (388.1,147.91) -- cycle ;
%Shape: Circle [id:dp050867391145162144] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (434.15,101.57) .. controls (434.15,102.88) and (435.22,103.94) .. (436.53,103.94) .. controls (437.84,103.94) and (438.9,102.88) .. (438.9,101.57) .. controls (438.9,100.26) and (437.84,99.19) .. (436.53,99.19) .. controls (435.22,99.19) and (434.15,100.26) .. (434.15,101.57) -- cycle ;
%Shape: Circle [id:dp5186227681325586] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362.15,173.85) .. controls (362.15,175.17) and (363.22,176.23) .. (364.53,176.23) .. controls (365.84,176.23) and (366.9,175.17) .. (366.9,173.85) .. controls (366.9,172.54) and (365.84,171.48) .. (364.53,171.48) .. controls (363.22,171.48) and (362.15,172.54) .. (362.15,173.85) -- cycle ;




\end{tikzpicture}


==> Tikz/delta1_333_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp16006181305700895] 
\draw   (306.25,84) -- (452,84) -- (452,229.75) -- (306.25,229.75) -- cycle ;
%Straight Lines [id:da754830156435136] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (381,95.4) -- (321.67,192.5) ;
%Shape: Circle [id:dp2961647761893951] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (373.14,104.54) .. controls (373.14,105.85) and (374.2,106.92) .. (375.51,106.92) .. controls (376.83,106.92) and (377.89,105.85) .. (377.89,104.54) .. controls (377.89,103.23) and (376.83,102.17) .. (375.51,102.17) .. controls (374.2,102.17) and (373.14,103.23) .. (373.14,104.54) -- cycle ;
%Shape: Circle [id:dp8934626466451023] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (353.5,137.01) .. controls (353.5,138.32) and (354.56,139.38) .. (355.87,139.38) .. controls (357.18,139.38) and (358.25,138.32) .. (358.25,137.01) .. controls (358.25,135.7) and (357.18,134.63) .. (355.87,134.63) .. controls (354.56,134.63) and (353.5,135.7) .. (353.5,137.01) -- cycle ;
%Shape: Circle [id:dp8753688611677258] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (330.88,174.35) .. controls (330.88,175.66) and (331.94,176.72) .. (333.26,176.72) .. controls (334.57,176.72) and (335.63,175.66) .. (335.63,174.35) .. controls (335.63,173.04) and (334.57,171.97) .. (333.26,171.97) .. controls (331.94,171.97) and (330.88,173.04) .. (330.88,174.35) -- cycle ;
%Straight Lines [id:da005570439789065906] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (397.4,97.2) -- (373,218.4) ;
%Shape: Circle [id:dp9196854168610108] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (392.56,109.99) .. controls (392.56,111.3) and (393.62,112.37) .. (394.93,112.37) .. controls (396.25,112.37) and (397.31,111.3) .. (397.31,109.99) .. controls (397.31,108.68) and (396.25,107.62) .. (394.93,107.62) .. controls (393.62,107.62) and (392.56,108.68) .. (392.56,109.99) -- cycle ;
%Shape: Circle [id:dp17599823572960882] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (379.97,173.69) .. controls (379.97,175) and (381.03,176.06) .. (382.34,176.06) .. controls (383.65,176.06) and (384.72,175) .. (384.72,173.69) .. controls (384.72,172.37) and (383.65,171.31) .. (382.34,171.31) .. controls (381.03,171.31) and (379.97,172.37) .. (379.97,173.69) -- cycle ;
%Shape: Circle [id:dp7212348875530575] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.81,206.96) .. controls (372.81,208.27) and (373.87,209.33) .. (375.18,209.33) .. controls (376.5,209.33) and (377.56,208.27) .. (377.56,206.96) .. controls (377.56,205.64) and (376.5,204.58) .. (375.18,204.58) .. controls (373.87,204.58) and (372.81,205.64) .. (372.81,206.96) -- cycle ;
%Straight Lines [id:da04070999299118361] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (413,101.31) -- (431,212.31) ;
%Shape: Circle [id:dp5731322397719665] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (423.1,177.77) .. controls (423.1,179.08) and (424.16,180.14) .. (425.47,180.14) .. controls (426.78,180.14) and (427.85,179.08) .. (427.85,177.77) .. controls (427.85,176.46) and (426.78,175.39) .. (425.47,175.39) .. controls (424.16,175.39) and (423.1,176.46) .. (423.1,177.77) -- cycle ;
%Shape: Circle [id:dp8942126713410197] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.24,160.91) .. controls (420.24,162.22) and (421.3,163.29) .. (422.61,163.29) .. controls (423.92,163.29) and (424.99,162.22) .. (424.99,160.91) .. controls (424.99,159.6) and (423.92,158.54) .. (422.61,158.54) .. controls (421.3,158.54) and (420.24,159.6) .. (420.24,160.91) -- cycle ;
%Shape: Circle [id:dp31538021181857134] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.81,127.2) .. controls (414.81,128.51) and (415.87,129.57) .. (417.18,129.57) .. controls (418.5,129.57) and (419.56,128.51) .. (419.56,127.2) .. controls (419.56,125.88) and (418.5,124.82) .. (417.18,124.82) .. controls (415.87,124.82) and (414.81,125.88) .. (414.81,127.2) -- cycle ;




\end{tikzpicture}


==> Tikz/delta1_4,3_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp37650556604414287] 
\draw   (308.25,77) -- (454,77) -- (454,222.75) -- (308.25,222.75) -- cycle ;
%Straight Lines [id:da4290990752587579] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (397,91) -- (323.67,185.5) ;
%Shape: Circle [id:dp941519238208935] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (389.14,98.34) .. controls (389.14,99.65) and (390.2,100.72) .. (391.51,100.72) .. controls (392.83,100.72) and (393.89,99.65) .. (393.89,98.34) .. controls (393.89,97.03) and (392.83,95.97) .. (391.51,95.97) .. controls (390.2,95.97) and (389.14,97.03) .. (389.14,98.34) -- cycle ;
%Shape: Circle [id:dp008767672960640849] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.3,117.21) .. controls (374.3,118.52) and (375.36,119.58) .. (376.67,119.58) .. controls (377.98,119.58) and (379.05,118.52) .. (379.05,117.21) .. controls (379.05,115.9) and (377.98,114.83) .. (376.67,114.83) .. controls (375.36,114.83) and (374.3,115.9) .. (374.3,117.21) -- cycle ;
%Shape: Circle [id:dp895288903980841] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (354.2,143.35) .. controls (354.2,144.66) and (355.27,145.73) .. (356.58,145.73) .. controls (357.89,145.73) and (358.95,144.66) .. (358.95,143.35) .. controls (358.95,142.04) and (357.89,140.98) .. (356.58,140.98) .. controls (355.27,140.98) and (354.2,142.04) .. (354.2,143.35) -- cycle ;
%Shape: Circle [id:dp20630983706706407] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (335.17,167.63) .. controls (335.17,168.95) and (336.23,170.01) .. (337.54,170.01) .. controls (338.85,170.01) and (339.92,168.95) .. (339.92,167.63) .. controls (339.92,166.32) and (338.85,165.26) .. (337.54,165.26) .. controls (336.23,165.26) and (335.17,166.32) .. (335.17,167.63) -- cycle ;
%Straight Lines [id:da42427816564309107] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (423.4,87.8) -- (399,209) ;
%Shape: Circle [id:dp012470876724148927] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (417.42,106.13) .. controls (417.42,107.45) and (418.48,108.51) .. (419.79,108.51) .. controls (421.1,108.51) and (422.17,107.45) .. (422.17,106.13) .. controls (422.17,104.82) and (421.1,103.76) .. (419.79,103.76) .. controls (418.48,103.76) and (417.42,104.82) .. (417.42,106.13) -- cycle ;
%Shape: Circle [id:dp809915351372134] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (408.83,148.4) .. controls (408.83,149.71) and (409.89,150.77) .. (411.2,150.77) .. controls (412.51,150.77) and (413.58,149.71) .. (413.58,148.4) .. controls (413.58,147.09) and (412.51,146.02) .. (411.2,146.02) .. controls (409.89,146.02) and (408.83,147.09) .. (408.83,148.4) -- cycle ;
%Shape: Circle [id:dp6599461229215734] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.67,185.38) .. controls (401.67,186.7) and (402.73,187.76) .. (404.04,187.76) .. controls (405.35,187.76) and (406.42,186.7) .. (406.42,185.38) .. controls (406.42,184.07) and (405.35,183.01) .. (404.04,183.01) .. controls (402.73,183.01) and (401.67,184.07) .. (401.67,185.38) -- cycle ;




\end{tikzpicture}


==> Tikz/delta1_5_.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.4pt,y=0.4pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp32027584520384245] 
\draw   (306.25,87) -- (452,87) -- (452,232.75) -- (306.25,232.75) -- cycle ;
%Straight Lines [id:da7317436782288251] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (438,98.83) -- (319.67,219.5) ;
%Shape: Circle [id:dp7796874763880713] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (421.84,112.67) .. controls (421.84,113.99) and (422.9,115.05) .. (424.21,115.05) .. controls (425.52,115.05) and (426.59,113.99) .. (426.59,112.67) .. controls (426.59,111.36) and (425.52,110.3) .. (424.21,110.3) .. controls (422.9,110.3) and (421.84,111.36) .. (421.84,112.67) -- cycle ;
%Shape: Circle [id:dp327946969626967] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (401.94,133.94) .. controls (401.94,135.25) and (403,136.32) .. (404.31,136.32) .. controls (405.63,136.32) and (406.69,135.25) .. (406.69,133.94) .. controls (406.69,132.63) and (405.63,131.57) .. (404.31,131.57) .. controls (403,131.57) and (401.94,132.63) .. (401.94,133.94) -- cycle ;
%Shape: Circle [id:dp03936621185004352] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.3,164.01) .. controls (372.3,165.32) and (373.36,166.38) .. (374.67,166.38) .. controls (375.98,166.38) and (377.05,165.32) .. (377.05,164.01) .. controls (377.05,162.7) and (375.98,161.63) .. (374.67,161.63) .. controls (373.36,161.63) and (372.3,162.7) .. (372.3,164.01) -- cycle ;
%Shape: Circle [id:dp942798886942472] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (342.2,194.15) .. controls (342.2,195.46) and (343.27,196.53) .. (344.58,196.53) .. controls (345.89,196.53) and (346.95,195.46) .. (346.95,194.15) .. controls (346.95,192.84) and (345.89,191.78) .. (344.58,191.78) .. controls (343.27,191.78) and (342.2,192.84) .. (342.2,194.15) -- cycle ;
%Shape: Circle [id:dp6946372423420275] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (328.42,208.73) .. controls (328.42,210.05) and (329.48,211.11) .. (330.79,211.11) .. controls (332.1,211.11) and (333.17,210.05) .. (333.17,208.73) .. controls (333.17,207.42) and (332.1,206.36) .. (330.79,206.36) .. controls (329.48,206.36) and (328.42,207.42) .. (328.42,208.73) -- cycle ;




\end{tikzpicture}

